A structure theorem for complex-valued quasiprobability representations of physical theories

Quasiprobability representations are well-established tools in quantum information science, with applications ranging from the classical simulability of quantum computation to quantum process tomography, quantum error correction, and quantum sensing. While traditional quasiprobability representations typically employ real-valued distributions, recent developments highlight the usefulness of complex-valued ones -- most notably, via the family of Kirkwood--Dirac quasiprobability distributions. Building on the framework of Schmid et al. [Quantum 8, 1283 (2024)], we extend the analysis to encompass complex-valued quasiprobability representations that need not preserve the identity channel. Additionally, we also extend previous results to consider mappings towards infinite-dimensional spaces. We show that, for each system, every such representation can be expressed as the composition of two maps that are completely characterized by their action on states and on the identity (equivalently, on effects) for that system. Our results apply to all complex-valued quasiprobability representations of any finite-dimensional, tomographically-local generalized probabilistic theory, with finite-dimensional quantum theory serving as a paradigmatic example. In the quantum case, the maps' action on states and effects corresponds to choices of frames and dual frames for the representation. This work offers a unified mathematical framework for analyzing complex-valued quasiprobability representations in generalized probabilistic theories.

==> FIRST/App_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=processes] (0) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (6.center)
			 to (4.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw [style=ComplexMap] (2.center) to (8.center);
		\draw [style=ComplexMap] (1.center) to (9.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/App_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=processes] (0) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (6.center)
			 to (4.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw [style=ComplexMap] (2.center) to (8.center);
		\draw [style=ComplexMap] (1.center) to (9.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/App_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2.25, -0.75) {\tiny $\mathds{C}$};
		\node [style=none] (8) at (-3, -1.75) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=processes] (0) at (-3, 0) {$f$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0.75, -0.75) {\tiny $\mathds{C}$};
		\node [style=none] (17) at (0, -1.75) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=processes] (19) at (0, 0) {$g$};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (3.75, -0.75) {\tiny $\mathds{C}$};
		\node [style=none] (27) at (3, -1.75) {};
		\node [style=none] (28) at (3, 2) {};
		\node [style=processes] (29) at (3, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (6.center)
			 to (4.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw [style=ComplexMap] (2.center) to (8.center);
		\draw [style=ComplexMap] (1.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw [style=ComplexMap] (15.center)
			 to (13.center)
			 to (12.center)
			 to (14.center)
			 to cycle;
		\draw [style=ComplexMap] (11.center) to (17.center);
		\draw [style=ComplexMap] (10.center) to (18.center);
		\draw (10.center) to (11.center);
		\draw [style=ComplexMap] (22.center)
			 to (24.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw [style=ComplexMap] (21.center) to (27.center);
		\draw [style=ComplexMap] (20.center) to (28.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (8) at (0.75, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (0.center);
		\draw [style=ComplexMap] (9.center) to (2.center);
		\draw [style=ComplexMap] (12.center)
			 to (11.center)
			 to (10.center)
			 to (13.center)
			 to cycle;
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0.75, 0) {$T_i$};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (0.75, 2.25) {};
		\node [style=none] (9) at (1.5, -1) {\tiny$\mathsf{M}$};
		\node [style=none] (10) at (-2, 0) {$\sum_i e_{\mathds
        C}(\alpha_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=FVecComplex] (7.center) to (2.center);
		\draw [style=FVecComplex] (1.center) to (8.center);
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, -0.5) {$f$};
		\node [style=processes] (1) at (0, 0.75) {$g$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (0.75, -1.25) {\tiny $\mathds{C}$};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (5.center);
		\draw [style=ComplexMap] (4.center) to (2.center);
		\draw [style=ComplexMap] (6.center)
			 to (7.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, -1) {$f$};
		\node [style=processes] (1) at (0, 1.5) {$g$};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (8) at (0.5, -2) {\tiny $\mathds{C}$};
		\node [style=none] (9) at (-0.75, -2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 2.25) {};
		\node [style=none] (18) at (0.75, 2.25) {};
		\node [style=none] (19) at (0.5, 0.75) {\tiny $\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (5.center);
		\draw [style=ComplexMap] (4.center) to (2.center);
		\draw [style=ComplexMap] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=ComplexMap] (13.center) to (14.center);
		\draw [style=ComplexMap] (15.center)
			 to (16.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (14.center) to (1);
		\draw (1) to (3.center);
		\draw (2.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (6) at (0.67, -1.75) {\tiny$\mathsf{M}$};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {${s}$};
		\node [style=copoint] (1) at (0, 0.5) {${e}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {${s}$};
		\node [style=copoint] (1) at (0, 0.5) {${e}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0.75, -1.75) {\tiny$\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Complexification_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0.5, 0) {$T_i$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (0.5, -2.25) {};
		\node [style=none] (8) at (0.5, 2.25) {};
		\node [style=none] (9) at (1.5, -1) {\tiny$\mathsf{M}$};
		\node [style=none] (10) at (-1.25, 0) {$\sum_i \alpha_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=FVecComplex] (7.center) to (2.center);
		\draw [style=FVecComplex] (1.center) to (8.center);
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=NodeSystemsToComplexVec] (98) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.5) {};
		\node [style=none] (73) at (-0.75, -0.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.5) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (0.5, -0.25) {\tiny $\mathsf{N}$};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (73.center)
			 to (72.center)
			 to (98.center)
			 to (70.center)
			 to cycle;
		\draw [style=FVecComplexWire] (102.center) to (103.center);
		\draw [style=HardWire] (102.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.5, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (-0.5, -1.25) {};
		\node [style=none] (96) at (0.25, 1.5) {};
		\node [style=none] (97) at (0.25, 2.25) {};
		\node [style=none] (98) at (1, 1.5) {};
		\node [style=none] (99) at (0.75, -1) {\tiny $\mathsf{N}$};
		\node [style=none] (102) at (0.25, -1.25) {};
		\node [style=none] (103) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (73.center)
			 to (72.center)
			 to (98.center)
			 to (70.center)
			 to cycle;
		\draw [style=FVecComplexWire] (102.center) to (103.center);
		\draw [style=HardWire] (102.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.5, 2.25) {};
		\node [style=none] (72) at (1, 1) {};
		\node [style=none] (73) at (-0.5, 1) {};
		\node [style=none] (96) at (0.25, 2.25) {};
		\node [style=none] (97) at (0.25, 3) {};
		\node [style=none] (98) at (1, 2.25) {};
		\node [style=none] (99) at (0.75, 1.25) {\tiny $\mathsf{N}$};
		\node [style=none] (102) at (0.25, 1) {};
		\node [style=none] (103) at (0.25, 0) {};
		\node [style=none] (104) at (-0.5, -0.75) {};
		\node [style=none] (105) at (1, -2) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (107) at (0.25, -0.75) {};
		\node [style=none] (108) at (0.25, 0) {};
		\node [style=none] (109) at (1, -0.75) {};
		\node [style=none] (110) at (0.75, -1.75) {\tiny $\mathsf{N}$};
		\node [style=none] (111) at (0.25, -2) {};
		\node [style=none] (112) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (73.center)
			 to (72.center)
			 to (98.center)
			 to (70.center)
			 to cycle;
		\draw [style=FVecComplexWire] (102.center) to (103.center);
		\draw [style=HardWire] (102.center) to (96.center);
		\draw [style=FVecComplexWire] (107.center) to (108.center);
		\draw [style=FVecComplex] (106.center)
			 to (105.center)
			 to (109.center)
			 to (104.center)
			 to cycle;
		\draw [style=FVecComplexWire] (111.center) to (112.center);
		\draw [style=HardWire] (111.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (0, 0.75) {};
		\node [style=none] (107) at (0, -0.5) {};
		\node [style=none] (108) at (0, 0.75) {};
		\node [style=none] (111) at (0, -0.5) {};
		\node [style=none] (112) at (0, -1.75) {};
		\node [style=NodeSystemsToComplexVec] (113) at (0, -0.5) {$D$};
		\node [style=none] (114) at (0, 2) {};
		\node [style=none] (115) at (0, 0.75) {};
		\node [style=none] (116) at (0, 2) {};
		\node [style=none] (117) at (0, 0.75) {};
		\node [style=none] (118) at (0, -0.5) {};
		\node [style=NodeSystemsToComplexVec] (119) at (0, 0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplexWire] (107.center) to (108.center);
		\draw [style=FVecComplexWire] (111.center) to (112.center);
		\draw [style=FVecComplexWire] (115.center) to (116.center);
		\draw [style=FVecComplexWire] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$A'$};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (0, -3.75) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (1, -2.25) {\tiny $\mathsf{N}$};
		\node [style=none] (12) at (1.75, -3.25) {$B = \mathsf{N}(A)$};
		\node [style=none] (13) at (1.75, 3.25) {$B' = \mathsf{N}(A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
		\draw [style=FVecComplex] (9.center) to (2.center);
		\draw [style=FVecComplex] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0.75) {$T_1$};
		\node [style=processes] (1) at (0, -1.25) {$T_2$};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -4.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0.75, -2.75) {\tiny $\mathsf{N}$};
		\node [style=none] (11) at (0.5, -2.25) {\footnotesize $A_1$};
		\node [style=none] (12) at (0.5, -0.25) {\footnotesize  $A_2$};
		\node [style=none] (13) at (0.5, 1.75) {\footnotesize  $A_3$};
		\node [style=none] (14) at (0.85, 3) {\footnotesize $\mathsf{N}(A_3)$};
		\node [style=none] (15) at (0.85, -3.75) {\footnotesize $\mathsf{N}(A_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (3.center) to (9.center);
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (0);
		\draw [style=HardWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 2) {$T_1$};
		\node [style=processes] (1) at (0, -2.5) {$T_2$};
		\node [style=none] (2) at (0, -4.25) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (8) at (0, -5.5) {};
		\node [style=none] (9) at (0, 4.5) {};
		\node [style=none] (11) at (0.5, -3.5) {\footnotesize $A_1$};
		\node [style=none] (12) at (0.5, 1) {\footnotesize  $A_2$};
		\node [style=none] (13) at (0.5, 3) {\footnotesize  $A_3$};
		\node [style=none] (14) at (0.85, 4) {\footnotesize $\mathsf{N}(A_3)$};
		\node [style=none] (15) at (0.85, -5) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.5, -1.5) {\footnotesize  $A_2$};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (-1.25, -4.25) {};
		\node [style=none] (20) at (1.25, -4.25) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (1, -4) {\tiny $\mathsf{N}$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 3.5) {};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style=none] (28) at (1, 0.75) {\tiny $\mathsf{N}$};
		\node [style=none] (29) at (0.85, -0.25) {\footnotesize $\mathsf{N}(A_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (3.center) to (9.center);
		\draw [style=FVecComplex] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (18.center);
		\draw [style=FVecComplex] (24.center)
			 to (25.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=HardWire] (16.center) to (0);
		\draw [style=HardWire] (0) to (3.center);
		\draw [style=FVecComplex] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (1) at (-1.5, 0.25) {$T_2$};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -2.75) {};
		\node [style=none] (11) at (-1, -0.75) {\footnotesize $A_1$};
		\node [style=none] (15) at (-0.6, -2) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (-1, 1.25) {\footnotesize  $A_2$};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-2.75, -1.5) {};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=none] (29) at (-0.6, 2.25) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=processes] (30) at (1.5, 0.25) {$T_1$};
		\node [style=none] (31) at (1.5, 1.75) {};
		\node [style=none] (32) at (1.5, 2.75) {};
		\node [style=none] (33) at (2, -0.75) {\footnotesize  $A_3$};
		\node [style=none] (34) at (2, 1.25) {\footnotesize  $A_4$};
		\node [style=none] (35) at (2.45, 2.25) {\footnotesize $\mathsf{N}(A_4)$};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (37) at (1.5, -2.75) {};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (40) at (-2.75, 1.75) {};
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=none] (42) at (2.5, -1.25) {\tiny $\mathsf{N}$};
		\node [style=none] (43) at (2.45, -2) {\footnotesize $\mathsf{N}(A_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (18.center) to (16.center);
		\draw [style=FVecComplex] (31.center) to (32.center);
		\draw [style=FVecComplex] (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=HardWire] (36.center) to (30);
		\draw [style=HardWire] (30) to (31.center);
		\draw [style=FVecComplex] (37.center) to (36.center);
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$A'$};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (0, -3.75) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (1, -2.25) {\tiny $\mathsf{M}$};
		\node [style=none] (12) at (1.85, -3.25) {$B= \mathsf{M}(A)$};
		\node [style=none] (13) at (1.85, 3.25) {$B' = \mathsf{M}(A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
		\draw [style=FVecComplex] (9.center) to (2.center);
		\draw [style=FVecComplex] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (1) at (-1.5, 0.25) {$T_2$};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, -2.75) {};
		\node [style=none] (11) at (-1, -0.75) {\footnotesize $A_1$};
		\node [style=none] (15) at (-0.6, -2) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (-1, 1.25) {\footnotesize  $A_2$};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-2.75, -1.5) {};
		\node [style=none] (20) at (-0.25, -1.5) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=none] (23) at (-0.5, -1.25) {\tiny $\mathsf{N}$};
		\node [style=none] (29) at (-0.6, 2.25) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=processes] (30) at (1.5, 0.25) {$T_1$};
		\node [style=none] (31) at (1.5, 1.75) {};
		\node [style=none] (32) at (1.5, 2.75) {};
		\node [style=none] (33) at (2, -1) {\footnotesize  $A_3$};
		\node [style=none] (34) at (2, 1.25) {\footnotesize  $A_4$};
		\node [style=none] (35) at (2.4, 2.25) {\footnotesize $\mathsf{N}(A_4)$};
		\node [style=none] (36) at (1.5, -1.5) {};
		\node [style=none] (37) at (1.5, -2.75) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (40) at (0.25, 1.75) {};
		\node [style=none] (41) at (2.75, 1.75) {};
		\node [style=none] (42) at (2.5, -1.25) {\tiny $\mathsf{N}$};
		\node [style=none] (43) at (2.4, -2) {\footnotesize $\mathsf{N}(A_3)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (18.center);
		\draw [style=FVecComplex] (18.center) to (16.center);
		\draw [style=FVecComplex] (31.center) to (32.center);
		\draw [style=FVecComplex] (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=HardWire] (36.center) to (30);
		\draw [style=HardWire] (30) to (31.center);
		\draw [style=FVecComplex] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, -1.75) {};
		\node [style=none] (11) at (0.75, 0.5) {\footnotesize $A$};
		\node [style=none] (15) at (0.95, -1.25) {\footnotesize $\mathsf{N}(A)$};
		\node [style=none] (16) at (0.25, 2.25) {};
		\node [style=none] (18) at (0.25, 1.25) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-0.75, 1.25) {};
		\node [style=none] (29) at (0.95, 1.75) {\footnotesize $\mathsf{N}(A)$};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (1.25, -0.75) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (1, -0.5) {\tiny $\mathsf{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (18.center) to (16.center);
		\draw [style=FVecComplex] (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeSystemsToComplexVec] (0) at (0, 0) {$D_A$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0.65, -0.9) {\footnotesize $\mathsf{N}(A)$};
		\node [style=none] (4) at (0.65, 0.9) {\footnotesize $\mathsf{N}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0.75, -0.75) {\tiny $\mathsf{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (1.75, -0.93) {\tiny $\mathsf{N}$};
		\node [style=none] (13) at (-2, -1.75) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (14) at (2, -1.75) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=none] (15) at (2, 1.75) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (16) at (-2, 1.75) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=none] (17) at (1.5, 0.5) {\footnotesize $A_1$};
		\node [style=none] (18) at (-1.5, 0.5) {\footnotesize $A_2$};
		\node [style=none] (19) at (-1.5, -0.5) {\footnotesize $A_1$};
		\node [style=none] (20) at (1.5, -0.5) {\footnotesize $A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=FVecComplex] (3.center) to (11.center);
		\draw [style=FVecComplex] (10.center) to (2.center);
		\draw [style=FVecComplex] (0.center) to (8.center);
		\draw [style=FVecComplex] (9.center) to (1.center);
		\draw [style=HardWire, in=90, out=-90] (2.center) to (1.center);
		\draw [style=HardWire, in=-90, out=90, looseness=0.75] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (8) at (-1, -2.5) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (1, 2.5) {};
		\node [style=none] (13) at (-2, -2.25) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (14) at (2, -2.25) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=none] (15) at (2, 2.25) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (16) at (-2, 2.25) {\footnotesize $\mathsf{N}(A_2)$};
		\node [style=NodeSystemsToComplexVec] (17) at (-1, -1.25) {$D_{A_1}$};
		\node [style=NodeSystemsToComplexVec] (18) at (1, -1.25) {$D_{B_2}$};
		\node [style=none] (19) at (-2, 0) {\footnotesize $\mathsf{N}(A_1)$};
		\node [style=none] (20) at (2, 0) {\footnotesize $\mathsf{N}(A_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (3.center) to (11.center);
		\draw [style=FVecComplex] (10.center) to (2.center);
		\draw [style=FVecComplex] (0.center) to (8.center);
		\draw [style=FVecComplex] (9.center) to (1.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=0.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (6) at (0.67, -1.75) {\tiny$\mathsf{M}$};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {${s}$};
		\node [style=copoint] (1) at (0, 0.5) {${e}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0) {$T$};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=none] (3) at (0.5, -1.5) {$A$};
		\node [style=none] (4) at (0.5, 1.5) {$B$};
		\node [style=none] (5) at (-1.25, 2.5) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (1.25, -2.5) {};
		\node [style=none] (9) at (0, -3.75) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (1, -2.25) {\tiny $\mathsf{Q}$};
		\node [style=none] (12) at (0.75, -3.25) {$\mathds{C}^{\Lambda_A}$};
		\node [style=none] (13) at (0.75, 3.25) {$\mathds{C}^{\Lambda_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1.center);
		\draw [style=FVecComplex] (9.center) to (2.center);
		\draw [style=FVecComplex] (10.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (52) at (-1.25, -1.75) {$s$};
		\node [style=copoint] (53) at (-1.25, 1) {$e$};
		\node [style=processes] (54) at (-3.75, -1) {$T'$};
		\node [style=none] (55) at (-1.75, -0.5) {$T$};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (-1.25, -1) {};
		\node [style=none] (58) at (-2.25, 1.25) {};
		\node [style=none] (59) at (-3.75, 1.25) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=none] (61) at (-3.75, -2.5) {};
		\node [style=none] (62) at (-2.25, -2.5) {};
		\node [style=none] (63) at (-2.25, -1) {};
		\node [style=none] (64) at (-3.75, 0) {};
		\node [style=none] (65) at (-3, 0) {};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (-3, -1) {};
		\node [style=none] (68) at (-3.75, 2) {};
		\node [style=none] (69) at (-2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (62.center) to (63.center);
		\draw [style=HardWire] (57.center) to (52);
		\draw [style=HardWire] (56.center) to (53);
		\draw [style=HardWire] (61.center) to (54);
		\draw [style=HardWire, in=-90, out=90, looseness=0.75] (60.center) to (59.center);
		\draw [style=HardWire] (54) to (64.center);
		\draw [style=HardWire, in=90, out=-90, looseness=0.75] (58.center) to (64.center);
		\draw [style=white] (67.center) to (57.center);
		\draw [style=white] (57.center) to (66.center);
		\draw [style=white] (66.center) to (65.center);
		\draw [style=white] (65.center) to (67.center);
		\draw [style=HardWire] (58.center) to (69.center);
		\draw [style=HardWire] (59.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (-1.25, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (29) at (0.75, -1) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 1.25) {};
		\node [style=none] (38) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (39) at (1.25, -0.25) {\tiny $\mathsf{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw [style=FVecComplex] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (29) at (0.75, -0.25) {$\mathds{C}^{\Lambda_A}$};
		\node [style=none] (30) at (0, -1) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (27.center) to (30.center);
		\draw [style=FVecComplex] (30.center) to (31.center);
		\draw [style=FVecComplex] (36.center) to (37.center);
		\draw [style=FVecComplex] (35.center) to (34.center);
		\draw [style=FVecComplex] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 0.75) {$T_1$};
		\node [style=processes] (1) at (0, -1.25) {$T_2$};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (1, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (0, -4.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0.75, -2.75) {\tiny $\mathsf{M}$};
		\node [style=none] (11) at (0.5, -2.25) {\footnotesize $A_1$};
		\node [style=none] (12) at (0.5, -0.25) {\footnotesize  $A_2$};
		\node [style=none] (13) at (0.5, 1.75) {\footnotesize  $A_3$};
		\node [style=none] (14) at (0.95, 3) {\footnotesize $\mathsf{M}(A_3)$};
		\node [style=none] (15) at (0.95, -3.75) {\footnotesize $\mathsf{M}(A_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (3.center) to (9.center);
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (0);
		\draw [style=HardWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (0, 2) {$T_1$};
		\node [style=processes] (1) at (0, -2.5) {$T_2$};
		\node [style=none] (2) at (0, -4.25) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (8) at (0, -5.5) {};
		\node [style=none] (9) at (0, 4.5) {};
		\node [style=none] (11) at (0.5, -3.5) {\footnotesize $A_1$};
		\node [style=none] (12) at (0.5, 1) {\footnotesize  $A_2$};
		\node [style=none] (13) at (0.5, 3) {\footnotesize  $A_3$};
		\node [style=none] (14) at (0.95, 4) {\footnotesize $\mathsf{M}(A_3)$};
		\node [style=none] (15) at (0.95, -5) {\footnotesize $\mathsf{M}(A_1)$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.5, -1.5) {\footnotesize  $A_2$};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (-1.25, -4.25) {};
		\node [style=none] (20) at (1.25, -4.25) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (-1.25, -1) {};
		\node [style=none] (23) at (1, -4) {\tiny $\mathsf{M}$};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 3.5) {};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style=none] (28) at (1, 0.75) {\tiny $\mathsf{M}$};
		\node [style=none] (29) at (0.9, -0.25) {\footnotesize $\mathsf{M}(A_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (2.center) to (8.center);
		\draw [style=FVecComplex] (3.center) to (9.center);
		\draw [style=FVecComplex] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=HardWire] (2.center) to (1);
		\draw [style=HardWire] (1) to (18.center);
		\draw [style=FVecComplex] (24.center)
			 to (25.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=HardWire] (16.center) to (0);
		\draw [style=HardWire] (0) to (3.center);
		\draw [style=FVecComplex] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (0.5, -0.5) {\tiny $\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (98.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=HardWire] (74.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (96.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.25, 1.75) {};
		\node [style=none] (23) at (2.5, -2.75) {};
		\node [style=none] (24) at (-2.25, -2.75) {};
		\node [style=none] (26) at (-2.25, -0.25) {};
		\node [style=none] (28) at (2.5, 1.75) {};
		\node [style=point] (29) at (1.25, -2) {$s$};
		\node [style=copoint] (30) at (1.25, 0.75) {$e$};
		\node [style=processes] (31) at (-1.25, -1.25) {$T'$};
		\node [style=none] (32) at (0.75, -0.75) {$T$};
		\node [style=none] (33) at (1.25, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=none] (36) at (-1.25, 1) {};
		\node [style=none] (37) at (0.25, -0.25) {};
		\node [style=none] (38) at (-1.25, -2.75) {};
		\node [style=none] (39) at (0.25, -2.75) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (-1.25, -0.25) {};
		\node [style=none] (42) at (-0.5, -0.25) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-1.25, 1.75) {};
		\node [style=none] (46) at (0.25, 1.75) {};
		\node [style=none] (47) at (0.25, -3.5) {};
		\node [style=none] (48) at (-1.25, -3.5) {};
		\node [style=none] (49) at (0.25, 2.5) {};
		\node [style=none] (50) at (-1.25, 2.5) {};
		\node [style=none] (51) at (2, -2.25) {\tiny$\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (21.center)
			 to (24.center)
			 to (23.center)
			 to (28.center)
			 to cycle;
		\draw [style=HardWire] (39.center) to (40.center);
		\draw [style=HardWire] (34.center) to (29);
		\draw [style=HardWire] (33.center) to (30);
		\draw [style=HardWire] (38.center) to (31);
		\draw [style=HardWire, in=-90, out=90, looseness=0.75] (37.center) to (36.center);
		\draw [style=HardWire] (31) to (41.center);
		\draw [style=HardWire, in=90, out=-90, looseness=0.75] (35.center) to (41.center);
		\draw [style=white] (44.center)
			 to (34.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=FVecComplex] (38.center) to (48.center);
		\draw [style=FVecComplex] (39.center) to (47.center);
		\draw [style=FVecComplex] (45.center) to (50.center);
		\draw [style=FVecComplex] (46.center) to (49.center);
		\draw [style=HardWire] (35.center) to (46.center);
		\draw [style=HardWire] (36.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (52) at (-1.25, -3) {$s$};
		\node [style=copoint] (53) at (-0.75, 1.5) {$e$};
		\node [style=processes] (54) at (-4.75, -1.25) {$T'$};
		\node [style=none] (55) at (-1.75, -0.75) {$T$};
		\node [style=none] (56) at (-1.75, -0.25) {};
		\node [style=none] (58) at (-2.5, 1.5) {};
		\node [style=none] (59) at (-4.75, 1.5) {};
		\node [style=none] (60) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-2.5, -3) {};
		\node [style=none] (63) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-4.75, 2) {};
		\node [style=none] (69) at (-2.5, 2) {};
		\node [style=none] (70) at (-5.5, -0.5) {};
		\node [style=none] (71) at (-4, -0.5) {};
		\node [style=none] (72) at (-4, -2) {};
		\node [style=none] (73) at (-5.5, -2) {};
		\node [style=none] (74) at (-4.75, -2) {};
		\node [style=none] (75) at (-4.75, 0.25) {};
		\node [style=none] (76) at (-1.5, 2.25) {};
		\node [style=none] (77) at (0, 2.25) {};
		\node [style=none] (78) at (0, 1) {};
		\node [style=none] (79) at (-1.5, 1) {};
		\node [style=none] (80) at (-2, -2.5) {};
		\node [style=none] (81) at (-0.5, -2.5) {};
		\node [style=none] (82) at (-0.5, -3.75) {};
		\node [style=none] (83) at (-2, -3.75) {};
		\node [style=none] (84) at (-1.25, -2.5) {};
		\node [style=none] (85) at (-3.25, 0.25) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (0, -1.75) {};
		\node [style=none] (88) at (-3.25, -1.75) {};
		\node [style=none] (57) at (-1.25, -1.25) {};
		\node [style=none] (65) at (-3, -0.25) {};
		\node [style=none] (66) at (-0.5, -0.25) {};
		\node [style=none] (67) at (-3, -1.25) {};
		\node [style=none] (89) at (-1.75, 0.25) {};
		\node [style=none] (90) at (-2.5, 0.25) {};
		\node [style=none] (91) at (-2.5, -1.75) {};
		\node [style=none] (92) at (-1.25, -1.75) {};
		\node [style=none] (93) at (-1.25, -1.25) {};
		\node [style=none] (94) at (-4.75, -2.75) {};
		\node [style=none] (95) at (-0.75, 1) {};
		\node [style=none] (96) at (-4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=FVecComplex] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=FVecComplex] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
		\draw [style=FVecComplex] (86.center)
			 to (85.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw [style=white] (57.center)
			 to (66.center)
			 to (65.center)
			 to (67.center)
			 to cycle;
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplex] (58.center) to (69.center);
		\draw [style=FVecComplex] (68.center) to (59.center);
		\draw [style=HardWire] (91.center) to (63.center);
		\draw [style=HardWire] (93.center) to (92.center);
		\draw [style=HardWire] (60.center) to (90.center);
		\draw [style=HardWire] (56.center) to (89.center);
		\draw [style=FVecComplex] (96.center) to (75.center);
		\draw [style=HardWire] (54) to (96.center);
		\draw [style=HardWire] (54) to (74.center);
		\draw [style=HardWire] (95.center) to (53);
		\draw [style=FVecComplexWire, in=-90, out=90] (84.center) to (92.center);
		\draw [style=FVecComplexWire] (62.center) to (91.center);
		\draw [style=FVecComplexWire, in=90, out=-90] (95.center) to (89.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=0.75] (75.center) to (58.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=0.75] (90.center) to (59.center);
		\draw [style=HardWire] (52) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (0.5, -0.5) {\tiny $\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (98.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=HardWire] (74.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.75) {};
		\node [style=none] (73) at (-0.75, -0.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (96.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-0.75, 0.75) {};
		\node [style=none] (72) at (0.75, -0.5) {};
		\node [style=none] (73) at (-0.75, -0.5) {};
		\node [style=none] (96) at (0, 0.75) {};
		\node [style=none] (97) at (0, 1.5) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (0.5, -0.25) {\tiny $\mathsf{N}$};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplexWire] (96.center) to (97.center);
		\draw [style=FVecComplex] (73.center)
			 to (72.center)
			 to (98.center)
			 to (70.center)
			 to cycle;
		\draw [style=FVecComplexWire] (102.center) to (103.center);
		\draw [style=HardWire] (102.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Connectivity_preserving_sec_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (94) at (0, -1.5) {};
		\node [style=none] (96) at (0, 0) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=NodeSystemsToComplexVec] (98) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (94.center) to (74.center);
		\draw [style=FVecComplexWire] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Exemple_sec_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (27) at (-0.75, -2) {$\rho$};
		\node [style=processes] (29) at (-0.75, 0) {$\mathcal{E}$};
		\node [style=copoint] (30) at (-0.75, 2) {$E$};
		\node [style=none] (31) at (0.7, -1) {\footnotesize$\mathcal{B}(\mathcal{H})_{sa}$};
		\node [style=none] (33) at (0.65, 1) {\footnotesize$\mathcal{B}(\mathcal{H}')_{sa}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (27) to (29);
		\draw [style=HardWire] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Exemple_sec_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (0.25, 1.25) {};
		\node [style=point] (23) at (0, -0.75) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (14.center) to (16.center);
		\draw [style=HardWire] (17.center) to (18.center);
		\draw [style=HardWire] (19.center) to (20.center);
		\draw [style=HardWire] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Exemple_sec_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, 0) {\footnotesize $\mathds{R}^\Lambda$};
		\node [style=copoint] (4) at (0, 0.75) {$\lambda$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=point] (6) at (0, -0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Exemple_sec_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.65, 0.15) {\footnotesize $\mathds R^\Lambda$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=point] (11) at (0, -1) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-2.75, -0.75) {$s_1$};
		\node [style=point] (1) at (-1.25, -0.75) {$s_2$};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=point] (5) at (2.5, -0.75) {$s_1$};
		\node [style=point] (6) at (1, -0.75) {$s_2$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (-1, 0.25) {$A$};
		\node [style=none] (10) at (-3, 0.25) {$B$};
		\node [style=none] (11) at (1.5, 0.25) {$B$};
		\node [style=none] (12) at (3, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=-90, out=90] (1) to (2.center);
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (0) to (3.center);
		\draw [style=HardWire, in=-90, out=90] (6) to (7.center);
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=-90, out=90, looseness=1.25] (10.center) to (7.center);
		\draw [style=HardWire, in=-90, out=90] (9.center) to (7.center);
		\draw [style=HardWire] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-4.75, -1.5) {$s_1$};
		\node [style=point] (1) at (-3.25, -1.5) {$s_2$};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (1, 0.5) {$\in \mathbf{G}(I,I)$};
		\node [style=processes] (5) at (-5, 0) {$T_1$};
		\node [style=copoint] (6) at (-5, 1.5) {$e_1$};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=point] (10) at (-1.75, -1.5) {$s_3$};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 2.75) {};
		\node [style=none] (18) at (-3, 2.75) {};
		\node [style=none] (19) at (-2.25, 1.5) {$T_2$};
		\node [style=copoint] (20) at (-3, 2.75) {$e_2$};
		\node [style=copoint] (21) at (-1.5, 2.75) {$e_3$};
		\node [style=none] (22) at (-3.5, 2) {};
		\node [style=none] (23) at (-3.5, 1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (0) to (3.center);
		\draw [style=HardWire, in=-75, out=90, looseness=0.75] (1) to (5);
		\draw [style=HardWire] (5) to (6);
		\draw [style=HardWire, in=-90, out=90] (3.center) to (7.center);
		\draw [style=HardWire, in=-90, out=90] (9.center) to (8.center);
		\draw [style=HardWire] (10) to (9.center);
		\draw [style=HardWire] (15.center) to (18.center);
		\draw [style=HardWire] (16.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-3, -1.5) {$s_1$};
		\node [style=point] (1) at (-1.5, -1.5) {$s_2$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=processes] (5) at (-3, 0.25) {$T_1$};
		\node [style=copoint] (6) at (-3, 1.75) {$e_1$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=point] (10) at (0, -1.5) {$s_3$};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (0.25, 2.75) {};
		\node [style=none] (18) at (-1.25, 2.75) {};
		\node [style=none] (19) at (-0.5, 1.5) {$T_2$};
		\node [style=copoint] (20) at (-1.25, 2.75) {$e_2$};
		\node [style=copoint] (21) at (0.25, 2.75) {$e_3$};
		\node [style=none] (22) at (-1.75, 2) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (0.75, 1) {};
		\node [style=none] (25) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (0) to (3.center);
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (1) to (5);
		\draw [style=HardWire] (5) to (6);
		\draw [style=HardWire, in=-90, out=90] (3.center) to (7.center);
		\draw [style=HardWire, in=-90, out=90] (9.center) to (8.center);
		\draw [style=HardWire] (10) to (9.center);
		\draw [style=HardWire] (15.center) to (18.center);
		\draw [style=HardWire] (16.center) to (17.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (26) at (-0.25, -1) {$s_1$};
		\node [style=point] (27) at (1.25, -1) {$s_2$};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=processes] (29) at (1.25, 0.5) {$T_1$};
		\node [style=copoint] (30) at (1.25, 1.75) {$e_1$};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=point] (34) at (-1.75, -1) {$s_3$};
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (-0.25, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-1, 0.5) {$T_2$};
		\node [style=copoint] (40) at (-1.75, 1.75) {$e_2$};
		\node [style=copoint] (41) at (-0.25, 1.75) {$e_3$};
		\node [style=none] (42) at (-2.25, 1) {};
		\node [style=none] (43) at (-2.25, 0) {};
		\node [style=none] (44) at (0.25, 0) {};
		\node [style=none] (45) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (26) to (28.center);
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (27) to (29);
		\draw [style=HardWire] (29) to (30);
		\draw [style=HardWire, in=-90, out=90] (28.center) to (31.center);
		\draw [style=HardWire, in=-90, out=90] (33.center) to (32.center);
		\draw [style=HardWire] (34) to (33.center);
		\draw [style=HardWire] (35.center) to (38.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (26) at (1.5, -1) {$s_1$};
		\node [style=point] (27) at (-1.75, -1) {$s_2$};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=processes] (29) at (-1.75, 0.5) {$T_1$};
		\node [style=copoint] (30) at (-1.75, 1.75) {$e_1$};
		\node [style=none] (31) at (1.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (0, -0.25) {};
		\node [style=point] (34) at (0, -1) {$s_3$};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (1.5, 1.75) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (0.75, 0.5) {$T_2$};
		\node [style=copoint] (40) at (0, 1.75) {$e_2$};
		\node [style=copoint] (41) at (1.5, 1.75) {$e_3$};
		\node [style=none] (42) at (-0.5, 1) {};
		\node [style=none] (43) at (-0.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (26) to (28.center);
		\draw [style=HardWire, in=270, out=90, looseness=0.75] (27) to (29);
		\draw [style=HardWire] (29) to (30);
		\draw [style=HardWire, in=-90, out=90] (28.center) to (31.center);
		\draw [style=HardWire, in=-90, out=90] (33.center) to (32.center);
		\draw [style=HardWire] (34) to (33.center);
		\draw [style=HardWire] (35.center) to (38.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1.75, -0.75) {\footnotesize $B$};
		\node [style=none] (5) at (-1.75, -0.75) {\footnotesize $A$};
		\node [style=none] (6) at (-1.75, 1) {\footnotesize $B$};
		\node [style=none] (7) at (1.75, 1) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire, in=-90, out=90] (1.center) to (2.center);
		\draw [style=HardWire, in=-90, out=90] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (6) at (-1.75, 0) {$A$};
		\node [style=none] (7) at (-0.25, 0) {$B$};
		\node [style=processes] (10) at (1.25, 0) {$T$};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2, -0.75) {$A$};
		\node [style=none] (14) at (2, 1) {$B$};
		\node [style=none] (15) at (-1.25, 0) {$,$};
		\node [style=none] (17) at (0.25, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (0.center) to (1.center);
		\draw [style=HardWire] (2.center) to (3.center);
		\draw [style=HardWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0.5, 0) {$A$};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (14.center) to (16.center);
		\draw [style=HardWire] (17.center) to (18.center);
		\draw [style=HardWire] (19.center) to (20.center);
		\draw [style=HardWire] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (6) at (-2.75, 0.25) {$A$};
		\node [style=point] (7) at (-3.25, -0.75) {$s$};
		\node [style=copoint] (8) at (-0.75, 1) {$e$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-1.75, 0.25) {$,$};
		\node [style=none] (11) at (-0.25, 0.25) {$A$};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (1.25, 1.25) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (0.center) to (1.center);
		\draw [style=HardWire] (9.center) to (8);
		%\draw [style=HardWire] (14.center) to (16.center);
		%\draw [style=HardWire] (17.center) to (18.center);
		%\draw [style=HardWire] (19.center) to (20.center);
		%\draw [style=HardWire] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (2) at (0.25, 0) {$T$};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (4.center) to (3.center);
		\draw [style=HardWire] (5.center) to (2);
		\draw [style=HardWire] (6.center) to (2);
		\draw [style=HardWire, bend right=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=HardWire, bend left=90, looseness=1.50] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/GPT_exmp_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (2) at (0.25, 0) {$T$};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=none] (6) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (5.center) to (2);
		\draw [style=HardWire] (2) to (6.center);
		\draw [style=HardWire, in=135, out=45, loop] (6.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (0) at (-1, -0.25) {$T_1$};
		\node [style=processes] (1) at (-1, 1.25) {$T_2$};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (0, 0.25) {$\neq$};
		\node [style=processes] (5) at (1, 0.25) {$T_1$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=processes] (9) at (2.5, 0.75) {$T_2$};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (0) to (1);
		\draw [style=HardWire] (1) to (3.center);
		\draw [style=HardWire] (7.center) to (5);
		\draw [style=HardWire] (9) to (10.center);
		\draw [style=HardWire] (5) to (8.center);
		\draw [style=HardWire] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (5) at (-3, 0) {$T_1$};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=processes] (9) at (-1.5, 0.5) {$T_2$};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-0.5, 0) {$\neq$};
		\node [style=processes] (13) at (0.5, 0) {$T_2$};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=processes] (16) at (2, 0.5) {$T_1$};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (7.center) to (5);
		\draw [style=HardWire] (9) to (10.center);
		\draw [style=HardWire] (5) to (8.center);
		\draw [style=HardWire] (9) to (11.center);
		\draw [style=HardWire] (14.center) to (13);
		\draw [style=HardWire] (16) to (17.center);
		\draw [style=HardWire] (13) to (15.center);
		\draw [style=HardWire] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_exmp_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-1.25, 0.25) {$s$};
		\node [style=copoint] (1) at (0, 0.5) {$e$};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {$\not\to$};
		\node [style=none] (5) at (-0.75, 1) {$A$};
		\node [style=none] (6) at (0.5, -0.25) {$B$};
		\node [style=point] (7) at (2.75, -0.75) {$s$};
		\node [style=copoint] (8) at (2.75, 1.25) {$e$};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=none] (11) at (3.25, 0.13) {$A$};
		\node [style=none] (12) at (2.25, 0.38) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (1) to (3.center);
		\draw [style=HardWire] (2.center) to (0);
		\draw [style=HardWire] (8) to (10.center);
		\draw [style=HardWire] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/GPT_local_tomography_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=processes] (2) at (0, 0) {$T$};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0.5, -1) {\footnotesize $A$};
		\node [style=none] (8) at (0.5, 1) {\footnotesize $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (5.center) to (2);
		\draw [style=HardWire] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/GPT_local_tomography_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (1.25, -1.5) {\footnotesize $A$};
		\node [style=none] (8) at (1.25, 1.5) {\footnotesize $B$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=copoint] (13) at (0.75, -.75) {$e_j$};
		\node [style=point] (14) at (0.75, .75) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (11.center) to (6.center);
		\draw [style=HardWire] (10.center) to (5.center);
		\draw [style=HardWire] (10.center) to (13);
		\draw [style=HardWire] (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.7, -1.25) {\tiny$\mathsf{M}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0.5, 2.75) {\footnotesize $V_B$};
		\node [style=none] (26) at (0.5, -2.5) {\footnotesize $V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (4.center)
			 to (23.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=FVecComplex] (9.center) to (22.center);
		\draw [style=FVecComplex] (24.center) to (8.center);
		\draw [style=HardWire] (9.center) to (7);
		\draw [style=HardWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.75, -0.75) {\tiny $\mathsf{M}$};
		\node [style=point] (5) at (0, 0) {$s$};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 2) {};        
		\node [style=right label] (8) at (0.31, 0.65) {$B$};
		\node [style=right label] (9) at (0.42, 1.5) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=HardWire] (5) to (6.center);
		\draw [style=FVecComplex] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 4.75) {};
		\node [style=none] (12) at (0, 5.75) {};
		\node [style=none] (16) at (0.5, 5.5) {\footnotesize $V_A$};
		\node [style=none] (17) at (0.5, 4.25) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 1) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.5) {$s_{i'}$};
		\node [style=none] (30) at (0, -4.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (36) at (0.5, -5) {\footnotesize $V_A$};
		\node [style=none] (37) at (-0.5, -3.75) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -3) {$e_j$};
		\node [style=none] (44) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (45) at (-2.75, 2.25) {$\sum_{i'j'}t_{i'j'}$};
		\node [style=none] (46) at (-2.5, -2) {$\sum_{ij}t_{ij}$};
		\node [style=none] (47) at (-4.5, -4.25) {};
		\node [style=none] (48) at (1, -4.25) {};
		\node [style=none] (49) at (1, 4.75) {};
		\node [style=none] (50) at (-4.5, 4.75) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (56) at (0.75, -4) {\tiny$\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=FVecComplex] (10.center) to (12.center);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=FVecComplex] (32.center) to (30.center);
		\draw [style=HardWire] (30.center) to (43);
		\draw [style=HardWire] (42) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$s$};
		\node [style=NodeSystemsToComplexVec] (6) at (0, 0) {$\hat{\chi}_B$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0.5, -1) { $B$};
		\node [style=none] (9) at (0.5, 1) { $V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (5) to (6);
		\draw [style=FVecComplex] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$s$};
		\node [style=NodeSystemsToComplexVec] (6) at (0, 0) {$\hat{\chi}_B$};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0.5, -1) { $B$};
		\node [style=none] (9) at (0.5, 1) { $V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (5) to (6);
		\draw [style=FVecComplex] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -2.75) {$s$};
		\node [style=NodeSystemsToComplexVec] (6) at (0, 1.25) {$\chi_B$};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (1, 0) {$\mathds{C}(B)$};
		\node [style=none] (9) at (0.5, 2.5) { $V_B$};
		\node [style=none] (12) at (0.5, -2) {$B$};
		\node [style=NodesSystemsToComplex] (13) at (0, -1) {$e_{\mathds{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (6) to (7.center);
		\draw [style=ComplexMap] (13) to (6);
		\draw [style=HardWire] (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -2) {$s$};
		\node [style=NodeSystemsToComplexVec] (6) at (0, 1.25) {$\chi_B$};
		\node [style=none] (7) at (0, 3.25) {};
		\node [style=none] (8) at (1, 0) {$\mathds{C}(B)$};
		\node [style=none] (9) at (0.5, 2.5) { $V_B$};
		\node [style=none] (12) at (0.5, -1.25) {$B$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (0.75, -2.75) {\tiny $\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (6) to (7.center);
		\draw [style=ComplexMap] (6) to (13.center);
		\draw [style=ComplexMap] (16.center)
			 to (15.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=HardWire] (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {${T}$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0.6, -1.5) {\tiny$\mathsf{M}$};
		\node [style=none] (4) at (0, 2.75) {};
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=none] (6) at (-1, 1.75) {};
		\node [style=none] (7) at (1, 1.75) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=right label] (10) at (0, -2.5) {$V_A$};
		\node [style=right label] (11) at (0, -1) {$A$};
		\node [style=right label] (12) at (0, 1) {$B$};
		\node [style=right label] (13) at (0, 2.25) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\filldraw[fill=blue!20,draw=blue!40](9.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=qWire] (2.center) to (0);
		\draw [style=qWire] (0) to (1.center);
		\draw [style=FVecComplex](4.center) to (1.center);
		\draw [style=FVecComplex](2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\sum_{ij}\colorbox{complex}{$r_{ij}$}$};
		\node [style=point] (1) at (0.5, 1.25) {$s_i$};
		\node [style=copoint] (2) at (0.5, -1) {$e_j$};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.25, -2) {};
		\node [style=none] (6) at (1.25, -2) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-0.25, 2) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=none] (16) at (1, 0.5) {\tiny $\mathsf{M}$};
		\node [style=none] (17) at (1, -1.75) {\tiny $\mathsf{M}$};
		\node [style=none] (18) at (1, -2.5) {\small  $V_A$};
		\node [style=none] (19) at (1, 2.5) {\small  $V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw [style=FVecComplex] (12.center)
			 to (10.center)
			 to (9.center)
			 to (13.center)
			 to cycle;
		\draw [style=FVecComplex](4.center) to (14.center);
		\draw [style=FVecComplex](15.center) to (3.center);
		\draw [style=HardWire] (3.center) to (2);
		\draw [style=HardWire] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$\sum_{ij}\mathcolorbox{complex}{r_{ij}}$};
		\node [style=point] (1) at (0.5, 1.25) {$s_i$};
		\node [style=copoint] (2) at (0.5, -1) {$e_j$};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 2.75) {};
		\node [style=none] (17) at (1, -1.75) {\tiny ${\mathds{C}}$};
		\node [style=none] (18) at (1.25, -3.8) {\footnotesize  $V_A$};
		\node [style=none] (19) at (1, 3.75) {\footnotesize  $V_B$};
		\node [style=none] (20) at (-0.5, 2) {};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (22) at (1.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (1.5, -2) {};
		\node [style=none] (28) at (0.5, -2.75) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0.5, 2.75) {$\chi_B$};
		\node [style=NodeSystemsToComplexVec] (30) at (0.5, -2.75) {$\phi_A$};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (0.5, 3.75) {};
		\node [style=none] (33) at (1, 0.75) {\tiny ${\mathds{C}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (22.center)
			 to (23.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=ComplexMap] (26.center)
			 to (24.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw [style=FVecComplex](29) to (32.center);
		\draw [style=FVecComplex](31.center) to (30);
		\draw [style=HardWire] (4.center) to (1);
		\draw [style=HardWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$\sum_{ij}r_{ij}$};
		\node [style=point] (1) at (0.5, 1) {$s_i$};
		\node [style=copoint] (2) at (0.5, -0.75) {$e_j$};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (17) at (1.25, -1.75) {\tiny ${\mathds{C}}$};
		\node [style=none] (18) at (1.25, -4) {\small  $V_A$};
		\node [style=none] (19) at (1, 4) {\small  $V_B$};
		\node [style=none] (21) at (1.5, 2) {};
		\node [style=none] (23) at (-1.75, -2) {};
		\node [style=none] (25) at (1.75, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (1.75, -2) {};
		\node [style=none] (28) at (0.5, -3) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0.5, 3) {$\chi_B$};
		\node [style=NodeSystemsToComplexVec] (30) at (0.5, -3) {$\phi_A$};
		\node [style=none] (31) at (0.5, -4.25) {};
		\node [style=none] (32) at (0.5, 4) {};
		\node [style=none] (33) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (26.center)
			 to (33.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw [style=FVecComplex](29) to (32.center);
		\draw [style=FVecComplex](31.center) to (30);
		\draw [style=HardWire] (4.center) to (1);
		\draw [style=HardWire] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (17) at (1, -0.75) {\tiny ${\mathds{C}}$};
		\node [style=none] (18) at (1.25, -3) {\small  $V_A$};
		\node [style=none] (19) at (1, 3) {\small  $V_B$};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0.5, 2) {$\chi_B$};
		\node [style=NodeSystemsToComplexVec] (30) at (0.5, -2) {$\phi_A$};
		\node [style=none] (31) at (0.5, -3.25) {};
		\node [style=none] (32) at (0.5, 3) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=processes] (34) at (0.5, 0) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (26.center)
			 to (33.center)
			 to (25.center)
			 to (27.center)
			 to cycle;
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw [style=FVecComplex](29) to (32.center);
		\draw [style=FVecComplex](31.center) to (30);
		\draw [style=HardWire] (34) to (4.center);
		\draw [style=HardWire] (34) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.2, -1.25) {\tiny$\mathds{C}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (12) at (1, -2.25) {$\mathds{C}(A)$};
		\node [style=none] (13) at (1, 2.5) {$\mathds{C}(B)$};
		\node [style=NodeSystemsToComplexVec] (14) at (0, -3.5) {$\chi_A^{-1}$};
		\node [style=NodeSystemsToComplexVec] (15) at (0, 3.5) {$\chi_B$};
		\node [style=none] (16) at (0, -5.5) {};
		\node [style=none] (17) at (0, 5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (20) at (0.5, -5) {$V_A$};
		\node [style=none] (21) at (0.5, 4.5) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (9.center) to (8.center);
		\draw [style=ComplexMap] (8.center) to (15);
		\draw [style=ComplexMap] (14) to (9.center);
		\draw [style=FVecComplex] (16.center) to (14);
		\draw [style=FVecComplex] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (6) at (0.67, -1.75) {\tiny$\mathsf{M}$};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0.75, -1.75) {\tiny$\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.5) {${s}$};
		\node [style=copoint] (1) at (0, 0.5) {${e}$};
%		\node [style=none] (2) at (0.75, -1.25) {$\sim$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\filldraw[fill=red!20,draw=red!40] (6.center) to (5.center) to (4.center) to (3.center) to cycle;
		\draw [qWire] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (0.4, 0) {$A$};
		\node [style=none] (7) at (0.75, -0.75) {\tiny$\mathds{C}$};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0.75, 1.5) {\footnotesize$\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (0.center) to (1.center);
		\draw [style=ComplexMap] (8.center) to (0.center);
		\draw [style=ComplexMap] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=small box, fill={blue!20}] (2) at (0, -1) {$\chi_A$};
		\node [style=small box, fill={blue!20}] (3) at (0, 1) {$\phi_A$};
		\node [style=right label] (4) at (0, -2.25) {$\mathds{C}(A)$};
		\node [style=right label] (5) at (0, -0.125) {$V_A$};
		\node [style=right label] (6) at (0, 2) {$\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](2) to (3);
		\draw [style=ComplexMap] (3) to (0.center);
		\draw [style=ComplexMap] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (19) at (0.5, 0) {\small  $V_A$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0, -1) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (30) at (0, 1.25) {$\phi_A$};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-1, 2.25) {};
		\node [style=none] (34) at (1, 2.25) {};
		\node [style=none] (35) at (-1, 4.25) {};
		\node [style=none] (36) at (1, 4.25) {};
		\node [style=none] (37) at (-1, -2) {};
		\node [style=none] (38) at (1, -2) {};
		\node [style=none] (39) at (1, -4) {};
		\node [style=none] (40) at (-1, -4) {};
		\node [style=point] (41) at (0, -3) {$s$};
		\node [style=copoint] (42) at (0, 3.25) {$e$};
		\node [style=none] (43) at (0.75, -3.75) {\tiny $\mathds{C}$};
		\node [style=none] (44) at (0.75, 2.5) {\tiny $\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw [style=FVecComplex] (29) to (32.center);
		\draw [style=FVecComplex] (31.center) to (30);
		\draw [style=ComplexMap] (37.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=ComplexMap] (33.center)
			 to (35.center)
			 to (36.center)
			 to (34.center)
			 to cycle;
		\draw [style=HardWire] (41) to (4.center);
		\draw [style=HardWire] (3.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (6) at (0.67, -1.75) {\tiny$\mathsf{M}$};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1) {$s$};
		\node [style=copoint] (1) at (0, 0.75) {$e$};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (0.75, -1.75) {\tiny$\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [style=HardWire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (8) at (0.75, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (0.center);
		\draw [style=ComplexMap] (9.center) to (2.center);
		\draw [style=ComplexMap] (12.center)
			 to (11.center)
			 to (10.center)
			 to (13.center)
			 to cycle;
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.7, -1.25) {\tiny$\mathsf{M}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0.5, 2.75) {\footnotesize $V_B$};
		\node [style=none] (26) at (0.5, -2.5) {\footnotesize $V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (4.center)
			 to (23.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=FVecComplex] (9.center) to (22.center);
		\draw [style=FVecComplex] (24.center) to (8.center);
		\draw [style=HardWire] (9.center) to (7);
		\draw [style=HardWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (19) at (0.5, 0) {\small  $V_A$};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0, -1) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (30) at (0, 1.25) {$\phi_A$};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw (29) to (32.center);
		\draw (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0.45, -0.5) {\tiny$\mathsf{M}$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [qWire](0.center) to (1.center);
		\draw [style=FVecComplex](2.center) to (0.center);
		\draw [style=FVecComplex](1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (8) at (0.75, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (0.center);
		\draw [style=ComplexMap] (9.center) to (2.center);
		\draw [style=ComplexMap] (12.center)
			 to (11.center)
			 to (10.center)
			 to (13.center)
			 to cycle;
		\draw [style=HardWire](0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeSystemsToComplexVec] (0) at (0, 3) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (1) at (0, -3.5) {$\phi_A$};
		\node [style=none] (2) at (0, -5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.75, -0.75) {\tiny $\mathds{C}$};
		\node [style=none] (11) at (0.5, 0) {$A$};
		\node [style=none] (12) at (1, -2.25) {$\mathds{C}(A)$};
		\node [style=none] (13) at (1, 2) {$\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](2.center) to (1);
		\draw [style=FVecComplex](0) to (3.center);
		\draw [style=ComplexMap] (6.center)
			 to (4.center)
			 to (5.center)
			 to (7.center)
			 to cycle;
		\draw [style=ComplexMap] (8.center) to (0);
		\draw [style=ComplexMap] (1) to (9.center);
		\draw [style=HardWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (19) at (0.5, 2) {\small  $V_A$};
		\node [style=none] (28) at (0, -1) {};
		\node [style=NodeSystemsToComplexVec] (29) at (0, 1) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (30) at (0, -1) {$\phi_A$};
		\node [style=none] (31) at (0, -2.25) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (1, 0) {\small  $\mathds{C}(A)$};
		\node [style=none] (34) at (0.5, -2) {\small  $V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (3.center) to (28.center);
		\draw [style=ComplexMap] (4.center) to (14.center);
		\draw [style=FVecComplex](29) to (32.center);
		\draw [style=FVecComplex](31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.7, -1.25) {\tiny$\mathsf{N}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0.5, 2.75) {\footnotesize $V_B$};
		\node [style=none] (26) at (0.5, -2.5) {\footnotesize $V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (4.center)
			 to (23.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=FVecComplex] (9.center) to (22.center);
		\draw [style=FVecComplex] (24.center) to (8.center);
		\draw [style=HardWire] (9.center) to (7);
		\draw [style=HardWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_39.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.2, -1.25) {\tiny$\mathds{C}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (12) at (1, -2.25) {$\mathds{C}(A)$};
		\node [style=none] (13) at (1, 2.5) {$\mathds{C}(B)$};
		\node [style=NodeSystemsToComplexVec] (14) at (0, -3.5) {$\phi_A$};
		\node [style=NodeSystemsToComplexVec] (15) at (0, 3.5) {$\chi_B$};
		\node [style=none] (16) at (0, -5.5) {};
		\node [style=none] (17) at (0, 5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (20) at (0.5, -5) {$V_A$};
		\node [style=none] (21) at (0.5, 4.5) {$V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (9.center) to (8.center);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw [style=ComplexMap] (8.center) to (15);
		\draw [style=ComplexMap] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.67, -1.75) {\tiny$\mathsf{M}$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-2.5, -2) {};
		\node [style=none] (9) at (-1.5, -0.25) {$\displaystyle\sum_{ij}r_{ij}$};
		\node [style=copoint] (10) at (0, -1) {$e_j$};
		\node [style=point] (11) at (0, 1) {$s_i$};
        \node[style=right label](12) at (0,2.5){$V_B$};
        \node[style=right label](13) at (0,-2.5){$V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\draw [style=FVecComplex](3.center) to (0.center);
		\draw [style=FVecComplex](1.center) to (4.center);
		\draw [style=qWire] (10) to (1.center);
		\draw [style=qWire] (11) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_40.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (10) at (0.5, -1.5) {$V_A$};
		\node [style=none] (11) at (0.5, 1.5) {$V_A$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 0) {$D_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](3.center) to (1.center);
		\draw [style=FVecComplex](0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0.7, -0.5) {\tiny$\mathsf{N}$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (0.5, -1.5) {$V_A$};
		\node [style=none] (11) at (0.5, 1.5) {$V_A$};
		\node [style=none] (12) at (0.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (5.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
		\draw [style=HardWire] (1.center) to (0.center);
		\draw [style=FVecComplex](3.center) to (1.center);
		\draw [style=FVecComplex](0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 5) {};
		\node [style=none] (3) at (0, -5) {};
		\node [style=none] (10) at (0.5, -4.5) {$V_A$};
		\node [style=none] (11) at (0.5, 4.5) {$V_A$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 3) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (13) at (0, -3) {$\phi_A$};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0.75, -0.75) {\tiny $\mathds{C}$};
		\node [style=none] (21) at (0.5, 0) {$A$};
		\node [style=none] (22) at (1, 2) {$\mathds{C}(A)$};
		\node [style=none] (23) at (1, -2) {$\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=FVecComplex](12) to (2.center);
		\draw [style=FVecComplex](3.center) to (13);
		\draw [style=ComplexMap] (13) to (19.center);
		\draw [style=ComplexMap] (12) to (18.center);
		\draw [style=HardWire] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_43.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (10) at (0.5, -2.75) {$V_A$};
		\node [style=none] (11) at (0.5, 2.5) {$V_A$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 1) {$\chi_A$};
		\node [style=NodeSystemsToComplexVec] (13) at (0, -1.25) {$\phi_A$};
		\node [style=none] (23) at (1, -0.15) {$\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](12) to (2.center);
		\draw [style=FVecComplex](3.center) to (13);
		\draw [style=ComplexMap] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_44.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.7, -1.25) {\tiny$\mathsf{Q}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (0, -3.5) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (0.75, 2.75) {\footnotesize $\mathds{C}^{\Lambda_B}$};
		\node [style=none] (26) at (0.75, -2.5) {\footnotesize $\mathds{C}^{\Lambda_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (4.center)
			 to (23.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=FVecComplex] (9.center) to (22.center);
		\draw [style=FVecComplex] (24.center) to (8.center);
		\draw [style=HardWire] (9.center) to (7);
		\draw [style=HardWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_45.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (1.2, -1.25) {\tiny$\mathds{C}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (12) at (0.75, -2.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (13) at (0.75, 2.5) {\footnotesize $\mathds{C}(B)$};
		\node [style=NodeSystemsToComplexVec] (14) at (0, -3.5) {$\phi_A$};
		\node [style=NodeSystemsToComplexVec] (15) at (0, 3.5) {$\chi_B$};
		\node [style=none] (16) at (0, -5.5) {};
		\node [style=none] (17) at (0, 5) {};
		\node [style=none] (18) at (0.35, -0.75) {$A$};
		\node [style=none] (19) at (0.35, 1.25) {$B$};
		\node [style=none] (20) at (0.75, -5) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (21) at (0.75, 4.5) {\footnotesize $\mathds{C}^{\Lambda_B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (9.center) to (8.center);
		\draw [style=FVecComplex](14) to (16.center);
		\draw [style=FVecComplex](15) to (17.center);
		\draw [style=ComplexMap] (8.center) to (15);
		\draw [style=ComplexMap] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_46.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (49) at (0, -2) {};
		\node [style=NodeSystemsToComplexVec] (50) at (0, -0.5) {$\chi_A$};
		\node [style=none] (51) at (0.75, 0.5) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (52) at (0.75, -1.5) {\footnotesize $\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (32.center) to (33.center);
		\draw [style=FVecComplex] (34.center) to (35.center);
		\draw [style=FVecComplex] (36.center) to (37.center);
		\draw [style=FVecComplex] (31.center) to (30.center);
		\draw [style=FVecComplex] (50) to (30.center);
		\draw [style=ComplexMap] (49.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_47.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, -0.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (1.center) to (2.center);
		\draw [style=ComplexMap] (5.center) to (6.center);
		\draw [style=ComplexMap] (8.center) to (7.center);
		\draw [style=ComplexMap] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_48.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, 0) {\footnotesize $A$};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (1.25, 2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0.75, -1.5) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (18) at (1, -0.5) {\tiny $\mathds{C}$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=ComplexMap] (1.center) to (16.center);
		\draw [style=HardWire] (1.center) to (2.center);
		\draw [style=HardWire] (5.center) to (6.center);
		\draw [style=HardWire] (8.center) to (7.center);
		\draw [style=HardWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_49.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (-1.25, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (29) at (0.75, -1) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (-0.75, 0.75) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (0.25, 1.25) {};
		\node [style=none] (38) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (39) at (1.25, -0.25) {\tiny $\mathsf{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw [style=FVecComplex] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0.65, -1.85) {\tiny$\mathsf{M}$};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=copoint] (9) at (0, -1.25) {${e}_j$};
		\node [style=point] (10) at (0, 1.25) {${s}_i$};
		\node [style=none] (11) at (0.65, 0.5) {\tiny$\mathsf{M}$};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1, 2) {};
        \node[style=right label](16) at (0,2.5){$V_B$};
        \node[style=right label](17) at (0,-2.5){$V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (8.center) to cycle;
		\filldraw[fill=blue!20,draw=blue!40](12.center) to (13.center) to (14.center) to (15.center) to cycle;
		\draw [style=FVecComplex](3.center) to (0.center);
		\draw [style=FVecComplex](1.center) to (4.center);
		\draw [style=qWire] (9) to (1.center);
		\draw [style=qWire] (10) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_50.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, -2.75) {};
		\node [style=none] (29) at (0.75, -2.25) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (38) at (0.5, 0.75) {\footnotesize $A$};
		\node [style=NodeSystemsToComplexVec] (40) at (0, -1.25) {$\phi_A$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (1.25, 2.5) {};
		\node [style=none] (45) at (1, 0.5) {\tiny $\mathds{C}$};
		\node [style=none] (46) at (0.75, -0.25) {\footnotesize $\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (27.center) to (40);
		\draw [style=ComplexMap] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=ComplexMap] (40) to (30.center);
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_51.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (38) at (0.5, 0.75) {\footnotesize $A$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (1.25, 2.5) {};
		\node [style=none] (45) at (1, 0.5) {\tiny $\mathds{C}$};
		\node [style=none] (48) at (1, -0.5) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (49) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw [style=ComplexMap] (49.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_52.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, -2.75) {};
		\node [style=none] (29) at (0.75, -2.45) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (38) at (0.5, 0.75) {\footnotesize $A$};
		\node [style=NodeSystemsToComplexVec] (40) at (0, -1.25) {$\phi_A$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (1.25, 2.5) {};
		\node [style=none] (45) at (1, 0.5) {\tiny $\mathds{C}$};
		\node [style=NodeSystemsToComplexVec] (46) at (0, -3.75) {$\chi_A$};
		\node [style=none] (47) at (0, -5.5) {};
		\node [style=none] (48) at (0.75, -4.75) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (49) at (0.75, -0.25) {\footnotesize $\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (27.center) to (40);
		\draw [style=ComplexMap] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=ComplexMap] (40) to (30.center);
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw [style=FVecComplex] (46) to (27.center);
		\draw [style=ComplexMap] (47.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_53.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (38) at (0.5, 0.75) {\footnotesize $A$};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (42) at (1.25, 0.25) {};
		\node [style=none] (43) at (-1.25, 2.5) {};
		\node [style=none] (44) at (1.25, 2.5) {};
		\node [style=none] (45) at (1, 0.5) {\tiny $\mathds{C}$};
		\node [style=none] (48) at (0.75, -0.5) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (49) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (41.center)
			 to (42.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=HardWire] (30.center) to (31.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (34.center) to (35.center);
		\draw [style=HardWire] (36.center) to (37.center);
		\draw [style=ComplexMap] (49.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_54.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (34) at (-0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (-0.25, 1.75) {};
		\node [style=none] (37) at (0.25, 1.75) {};
		\node [style=none] (49) at (0, -2) {};
		\node [style=NodeSystemsToComplexVec] (50) at (0, -0.5) {$\chi_A$};
		\node [style=none] (51) at (0.75, 0.5) {\footnotesize $\mathds{C}^{\Lambda_A}$};
		\node [style=none] (52) at (0.75, -1.5) {\footnotesize $\mathds{C}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (32.center) to (33.center);
		\draw [style=FVecComplex] (34.center) to (35.center);
		\draw [style=FVecComplex] (36.center) to (37.center);
		\draw [style=FVecComplex] (31.center) to (30.center);
		\draw [style=FVecComplex] (50) to (30.center);
		\draw [style=ComplexMap] (49.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_55.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=point] (2) at (0, 0) {$s_i$};
		\node [style=none] (3) at (0.67, -0.75) {\tiny$\mathsf{N}$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (0, 1.75) {$V_B$};
		\node [style=right label] (9) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw [style=FVecComplex](1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_56.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=copoint] (2) at (0, 0.75) {${e}_j$};
		\node [style=none] (3) at (0.65, -0.28) {\tiny$\mathsf{N}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (0, -1.25) {$V_A$};
		\node [style=right label] (9) at (-0.65, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw [style=FVecComplex](1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_57.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (1.5, -0.75) {\footnotesize $\mathsf{Q}$};
		\node [style=point] (5) at (0, 0) {$\rho$};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=right label] (8) at (0.05, 0.9) {\footnotesize $\mathcal{B}(\mathcal{H})_{sa}$};
		\node [style=right label] (9) at (0.42, 2) {\footnotesize$\mathds{C}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=HardWire] (5) to (6.center);
		\draw [style=FVecComplex] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_58.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\rho$};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=right label] (8) at (0.05, -0.85) {\footnotesize $\mathcal{B}(\mathcal{H})_{sa}$};
		\node [style=right label] (9) at (0.42, 2) {\footnotesize$\mathds{C}^\Lambda$};
        
		\node [style=right label] (9) at (0.05, 0.35) {\footnotesize$\mathcal{B}(\mathcal{H})$};
		\node [style=NodeSystemsToComplexVec] (10) at (0, 1.25) {$\chi_{\mathcal{H}}$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (-2, -3) {};
		\node [style=none] (16) at (1.5, -2.5) {\tiny$\mathds C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=HardWire] (5) to (11.center);
		\draw [style=ComplexMap] (11.center) to (10);
		\draw [style=FVecComplex] (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_59.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\rho$};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=right label] (8) at (0.31, -0.85) {\footnotesize $\mathcal{B}(\mathcal{H})$};
		\node [style=right label] (9) at (0.42, 2) {\footnotesize$\mathds{C}^\Lambda$};
		\node [style=NodeSystemsToComplexVec] (10) at (0, 1.25) {$\chi_{\mathcal{H}}$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (-2, -3) {};
		\node [style=none] (16) at (1.5, -2.5) {\tiny$\mathds C$};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (1, 2.75) {};
		\node [style=none] (19) at (0, 4) {};
		\node [style=none] (20) at (0, 3.25) {$\lambda$};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3.5, -1.25) {};
		\node [style=none] (25) at (3.5, -0.5) {$\lambda$};
		\node [style=none] (26) at (-2, 3) {$\sum_{\lambda}$};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=right label] (28) at (4, 0.75) {\footnotesize$\mathds{C}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=HardWire] (5) to (11.center);
		\draw [style=ComplexMap] (11.center) to (10);
		\draw [style=FVecComplex] (10) to (7.center);
		\draw [style=FVecComplexWire] (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=FVecComplexWire] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=FVecComplex] (21.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=point] (2) at (0, 0) {$s_i$};
		\node [style=none] (3) at (0.67, -0.75) {\tiny$\mathsf{M}$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (0, 1.75) {$V_B$};
		\node [style=right label] (9) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw [style=FVecComplex](1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_60.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\rho$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=right label] (8) at (0.31, -0.85) {\footnotesize $\mathcal{B}(\mathcal{H})$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (-2, -3) {};
		\node [style=none] (16) at (1.5, -2.5) {\tiny $\mathds{C}$};
		\node [style=none] (17) at (-1.25, 1.5) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=none] (20) at (0, 2) {$F_\lambda$};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3.5, -1.25) {};
		\node [style=none] (25) at (3.5, -0.5) {$\lambda$};
		\node [style=none] (26) at (-3.5, 0) {$\sum_{\lambda}$};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=right label] (28) at (4, 0.75) {\footnotesize$\mathds{C}^\Lambda$};
		\node [style=none] (29) at (1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=HardWire] (5) to (11.center);
		\draw [style=FVecComplexWire] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=FVecComplex] (21.center) to (27.center);
		\draw [style=ComplexMap] (11.center) to (7.center);
		\draw [style=ComplexMapDark] (19.center)
			 to (17.center)
			 to (29.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_61.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=right label] (8) at (0.05, 0.75) {\footnotesize $\mathcal{B}(\mathcal{H})_{sa}$};
        
		\node [style=right label] (8) at (0.05, -0.75) {\footnotesize $\mathcal{B}(\mathcal{H})$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=none] (16) at (1.5, 2.5) {\tiny$ \mathds C$};
		\node [style=none] (17) at (-1.25, -1.5) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=none] (20) at (0, -2) {$G_\lambda$};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=none] (25) at (3.5, 0.5) {$\lambda$};
		\node [style=none] (26) at (-3.5, 0) {$\sum_{\lambda}$};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=right label] (28) at (4, -0.75) {\footnotesize$\mathds{C}^\Lambda$};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=copoint] (30) at (0, 1.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=FVecComplexWire] (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=FVecComplex] (21.center) to (27.center);
		\draw [style=ComplexMap] (11.center) to (7.center);
		\draw [style=ComplexMapDark] (19.center)
			 to (17.center)
			 to (29.center)
			 to cycle;
		\draw [style=HardWire] (11.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_63.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint_complex] (0) at (0, 2.75) {$A$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0.75, 1.75) {\footnotesize$\mathcal{B}(\mathcal{H})$};
		\node [style=NodeSystemsToComplexVec] (3) at (0, 0.75) {$\phi_{\mathcal{H}}$};
		\node [style=NodeSystemsToComplexVec] (4) at (0, -0.75) {$\chi_{\mathcal{H}}$};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (0.75, -2) {\footnotesize $\mathcal{B}(\mathcal{H})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (0) to (1.center);
		\draw [style=ComplexMap] (5.center) to (6.center);
		\draw [style=ComplexMap] (1.center) to (3);
		\draw [style=FVecComplex] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_64.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint_complex] (0) at (0, 2) {$A$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {\footnotesize$\mathcal{B}(\mathcal{H})$};
		\node [style=NodeSystemsToComplexVec] (3) at (0, 0) {$\phi_{\mathcal{H}}$};
		\node [style=NodeSystemsToComplexVec] (4) at (2.75, 0) {$\chi_{\mathcal{H}}$};
		\node [style=none] (5) at (2.75, -2.25) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=none] (7) at (3.5, -1.25) {\footnotesize $\mathcal{B}(\mathcal{H})$};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, -1.5) {$\lambda$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (2.75, 2.25) {};
		\node [style=none] (18) at (2.75, 1.5) {$\lambda$};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (0) to (1.center);
		\draw [style=ComplexMap] (5.center) to (6.center);
		\draw [style=ComplexMap] (1.center) to (3);
		\draw [style=FVecComplexWire] (9.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=FVecComplex] (13.center) to (14.center);
		\draw [style=FVecComplexWire] (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=FVecComplex] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_65.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (10) at (0.5, -1.5) {$\mathds{C}^\Lambda$};
		\node [style=none] (11) at (0.5, 1.5) {$\mathds{C}^\Lambda$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 0) {$D_{\mathcal{H}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](3.center) to (1.center);
		\draw [style=FVecComplex](0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_66.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (10) at (0.5, -2.75) {$\mathds{C}^\Lambda$};
		\node [style=none] (11) at (0.5, 2.5) {$\mathds{C}^\Lambda$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 1) {$\chi_{\mathcal{H}}$};
		\node [style=NodeSystemsToComplexVec] (13) at (0, -1.25) {$\phi_{\mathcal{H}}$};
		\node [style=none] (23) at (1, 0) {$\mathcal{B}(\mathcal{H})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex](12) to (2.center);
		\draw [style=FVecComplex](3.center) to (13);
		\draw [style=ComplexMap] (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_67.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 3) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (10) at (0.5, -2.75) {$\mathds{C}^\Lambda$};
		\node [style=none] (11) at (0.5, 2.5) {$\mathds{C}^\Lambda$};
		\node [style=NodeSystemsToComplexVec] (12) at (0, 1) {$\chi_{\mathcal{H}}$};
		\node [style=NodeSystemsToComplexVec] (13) at (0, -1.25) {$\phi_{\mathcal{H}}$};
		\node [style=none] (23) at (1, 0) {$\mathcal{B}(\mathcal{H})$};
		\node [style=none] (24) at (-1, 3) {};
		\node [style=none] (25) at (1, 3) {};
		\node [style=none] (26) at (0, 4.75) {};
		\node [style=none] (27) at (0, -5) {};
		\node [style=none] (28) at (-1, -3.25) {};
		\node [style=none] (29) at (1, -3.25) {};
		\node [style=none] (30) at (0, 3.75) {$\lambda'$};
		\node [style=none] (31) at (0, -4) {$\lambda$};
		\node [style=none] (32) at (3.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.25) {};
		\node [style=none] (34) at (4.75, -2.25) {};
		\node [style=none] (35) at (3.75, -0.5) {};
		\node [style=none] (36) at (3.75, -1.5) {$\lambda$};
		\node [style=none] (37) at (3.75, 1.75) {};
		\node [style=none] (38) at (3.75, 0) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (40) at (4.75, 1.75) {};
		\node [style=none] (41) at (3.75, 1) {$\lambda'$};
		\node [style=none] (42) at (3.75, -3.5) {};
		\node [style=none] (43) at (3.75, 3) {};
		\node [style=none] (44) at (4.5, 2.5) {$\mathds{C}^\Lambda$};
		\node [style=none] (45) at (4.5, -3) {$\mathds{C}^\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (12) to (2.center);
		\draw [style=FVecComplex] (3.center) to (13);
		\draw [style=ComplexMap] (13) to (12);
		\draw [style=FVecComplexWire] (26.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=FVecComplexWire] (29.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=FVecComplexWire] (35.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=FVecComplexWire] (40.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=FVecComplex] (32.center) to (42.center);
		\draw [style=FVecComplex] (37.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_68.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (1.7, -1.75) {\tiny$\mathsf{KD}_{\rm std}$};
		\node [style=processes] (7) at (0, 0.25) {$T$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (18) at (1.35, -0.75) {\footnotesize $\mathcal{B}(\mathcal{H})_{sa}$};
		\node [style=none] (19) at (1.35, 1.25) {\footnotesize$\mathcal{B}(\mathcal{H'})_{sa}$};
		\node [style=none] (21) at (0, 3.5) {};
		\node [style=none] (22) at (0, -3.75) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (1.5, 2.75) {\footnotesize$ \mathds{C}^{\mathbb{a}_{\mathcal{H}'}\times \mathbb{b}_{\mathcal{H}'}}$};
		\node [style=none] (26) at (1.5, -2.75) {\footnotesize$ \mathds{C}^{\mathbb{a}_{\mathcal{H}}\times \mathbb{b}_{\mathcal{H}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (4.center)
			 to (23.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=FVecComplex] (9.center) to (22.center);
		\draw [style=FVecComplex] (24.center) to (8.center);
		\draw [style=HardWire] (9.center) to (7);
		\draw [style=HardWire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_69.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (3, -1.75) {};
		\node [style=none] (5) at (-1.25, -1.75) {};
		\node [style=none] (6) at (2.7, -1.5) {\tiny$\mathds{C}$};
		\node [style=processes] (7) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (18) at (1.6, -1) {\footnotesize$\mathcal{B}(\mathcal{H})_{sa}$};
		\node [style=none] (19) at (1.6, 1) {\footnotesize$\mathcal{B}(\mathcal{H'})_{sa}$};
		\node [style=none] (20) at (0, -3) {};
		\node [style=none] (21) at (0, 3) {};
		\node [style=none] (22) at (-1.5, -3) {};
		\node [style=none] (23) at (1.5, -3) {};
		\node [style=none] (24) at (0, -5.5) {};
		\node [style=none] (25) at (-1.5, 3) {};
		\node [style=none] (26) at (1.5, 3) {};
		\node [style=none] (27) at (0, 5.5) {};
		\node [style=none] (28) at (0, -3.75) {$G_{a,b}^{(\mathcal{H})}$};
		\node [style=none] (29) at (0, 3.75) {$F_{a',b'}^{(\mathcal{H}')}$};
		\node [style=none] (30) at (1, 2.5) {\footnotesize$\mathcal{B}(\mathcal{H'})$};
		\node [style=none] (31) at (1, -2.25) {\footnotesize$\mathcal{B}(\mathcal{H})$};
		\node [style=none] (32) at (5.75, -3.25) {};
		\node [style=none] (33) at (4, -3.25) {};
		\node [style=none] (35) at (5.75, -1) {};
		\node [style=none] (36) at (5.75, -2.5) {$(a,b)$};
		\node [style=none] (37) at (7.5, -3.25) {};
		\node [style=none] (38) at (5.75, -4.5) {};
		\node [style=none] (39) at (5.75, 2) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (5.75, -0.25) {};
		\node [style=none] (42) at (5.75, 1.25) {$(a',b')$};
		\node [style=none] (43) at (7.5, 2) {};
		\node [style=none] (44) at (5.75, 3.25) {};
		\node [style=none] (45) at (7, -4.25) {\footnotesize $ \mathds{C}^{\mathbb{a}_{\mathcal{H}}\times \mathbb{b}_{\mathcal{H}}}$};
		\node [style=none] (48) at (7.2, 2.75) {\footnotesize$ \mathds{C}^{\mathbb{a}_{\mathcal{H}'}\times \mathbb{b}_{\mathcal{H}'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (9.center) to (8.center);
		\draw [style=ComplexMapDark] (27.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=ComplexMapDark] (24.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=ComplexMap] (20.center) to (9.center);
		\draw [style=ComplexMap] (21.center) to (8.center);
		\draw [style=FVecComplexWire] (35.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=FVecComplex] (38.center) to (32.center);
		\draw [style=FVecComplexWire] (41.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=FVecComplex] (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, -2.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (0.75, -2.25) {\tiny$\mathds{C}$};
		\node [style=point] (16) at (0, -1.5) {$s_i$};
		\node [style=small box, fill={blue!20}] (17) at (0, 1.25) {$\chi_B$};
		\node [style=none] (18) at (0, 3) {};
		\node [style=right label] (19) at (0, 2.25) {$V_B$};
		\node [style=right label] (20) at (0, -1) {$B$};
		\node [style=right label] (21) at (0, -0.15) {$\mathds{C}(B)$};
		\node [style=none] (22) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={purple!20}, draw={purple!40}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=FVecComplex](17) to (18.center);
		\draw [style=HardWire] (16) to (22.center);
		\draw [style=ComplexMap] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_70.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeSystemsToComplexVec] (0) at (0, 0) {$D_A$};
		\node [style=NodeSystemsToComplexVec] (1) at (0, -1.5) {$\chi_A$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (6) at (1, -4) {};
		\node [style=none] (7) at (-1, -4) {};
		\node [style=point] (8) at (0, -3.25) {$s$};
		\node [style=none] (9) at (0.75, -3.75) {\tiny $\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (8) to (3.center);
		\draw [style=ComplexMap] (3.center) to (1);
		\draw [style=FVecComplex] (1) to (0);
		\draw [style=FVecComplex] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -2.5) {};
		\node [style=point] (8) at (0, -3.25) {$s$};
		\node [style=none] (9) at (0.75, -3.75) {\tiny $\mathsf{N}$};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (1, -2.5) {};
		\node [style=none] (18) at (-1, -4) {};
		\node [style=none] (19) at (1, -4) {};
		\node [style=none] (20) at (0.75, -0.75) {\tiny $\mathsf{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=FVecComplex] (2.center) to (11.center);
		\draw [style=FVecComplex] (16.center)
			 to (18.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw [style=FVecComplex] (3.center) to (10.center);
		\draw [style=HardWire] (10.center) to (2.center);
		\draw [style=HardWire] (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_72.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1) {};
		\node [style=point] (8) at (0, -1.75) {$s$};
		\node [style=none] (9) at (0.75, -2.25) {\tiny $\mathsf{N}$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -2.5) {};
		\node [style=none] (19) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (16.center)
			 to (18.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw [style=FVecComplex] (3.center) to (10.center);
		\draw [style=HardWire] (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_73.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, -1) {};
		\node [style=point] (8) at (0, -1.75) {$s$};
		\node [style=none] (9) at (0.75, -2.25) {\tiny $\mathds{C}$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (-1, -2.5) {};
		\node [style=NodeSystemsToComplexVec] (21) at (0, 0.5) {$\chi_A$};
		\node [style=none] (22) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (17.center)
			 to (19.center)
			 to (20.center)
			 to (16.center)
			 to cycle;
		\draw [style=HardWire] (8) to (3.center);
		\draw [style=ComplexMap] (3.center) to (10.center);
		\draw [style=FVecComplex] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_74.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeSystemsToComplexVec] (0) at (0, 0) {$\chi_B$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (3) at (0.75, -1) {\footnotesize$\mathds{C}(B)$};
		\node [style=none] (4) at (0.5, 1) {\footnotesize $V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (2.center) to (0);
		\draw [style=FVecComplex] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_75.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, 0.75) {$s_i$};
		\node [style=copoint] (1) at (0, -1.5) {$e_j$};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -2.75) {};
		\node [style=none] (9) at (-1, -2.75) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, -3.75) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (0.75, -2.5) {\tiny$\mathds{C}$};
		\node [style=none] (15) at (0.75, 0) {\tiny$\mathsf{M}$};
		\node [style=none] (16) at (0.75, -3.5) {\footnotesize $\mathds{C}(B)$};
		\node [style=none] (17) at (-0.5, -2.25) {\footnotesize $B$};
		\node [style=none] (18) at (0.75, 2.75) {\footnotesize $V_B$};
		\node [style=none] (19) at (-0.5, 1.5) {\footnotesize $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=FVecComplex] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=FVecComplex] (11.center) to (13.center);
		\draw [style=HardWire] (10.center) to (1);
		\draw [style=HardWire] (0) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_76.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=NodeSystemsToComplexVec] (0) at (0, 0) {$\phi_A$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.75, 1) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (4) at (0.55, -1.2) {\footnotesize $V_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (0) to (1.center);
		\draw [style=FVecComplex] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_77.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, -2.75) {};
		\node [style=none] (5) at (-1, -2.75) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, -3.75) {};
		\node [style=none] (14) at (0.75, 0) {\tiny$\mathds{C}$};
		\node [style=none] (15) at (0.75, -2.5) {\tiny$\mathsf{M}$};
		\node [style=none] (16) at (0.75, 2.75) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (17) at (-0.5, 1.5) {\footnotesize $A$};
		\node [style=none] (18) at (0.75, -3.5) {\footnotesize $V_A$};
		\node [style=none] (19) at (-0.5, -2.25) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, -1.5) {$e_j$};
		\node [style=point] (21) at (0, 0.75) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=FVecComplex] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=FVecComplex] (11.center) to (13.center);
		\draw [style=HardWire] (11.center) to (20);
		\draw [style=HardWire] (21) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_78.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=point] (2) at (0, 0) {$s_i$};
		\node [style=none] (3) at (0.67, -0.75) {\tiny$\mathsf{N}$};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=right label] (8) at (0, 1.75) {$V_B$};
		\node [style=right label] (9) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
			\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw [style=FVecComplex](1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=copoint] (2) at (0, 0.75) {${e}_j$};
		\node [style=none] (3) at (0.65, -0.28) {\tiny$\mathsf{M}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (0, -1.25) {$V_A$};
		\node [style=right label] (9) at (-0.65, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[fill=blue!20,draw=blue!40](5.center) to (6.center) to (7.center) to (4.center) to cycle;
		\draw [style=FVecComplex](1.center) to (0.center);
		\draw [style=qWire] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_80.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.75, -2.5) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (1.25, -2) {\footnotesize $A$};
		\node [style=none] (8) at (1.25, 2.25) {\footnotesize $A$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=copoint] (13) at (0.75, -1) {$e_j$};
		\node [style=point] (14) at (0.75, 1.25) {$s_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (11.center) to (6.center);
		\draw [style=HardWire] (10.center) to (5.center);
		\draw [style=HardWire] (10.center) to (13);
		\draw [style=HardWire] (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_82.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {\footnotesize $A$};
		\node [style=copoint] (3) at (0, 0.75) {$s$};
		\node [style=point] (4) at (0, -0.75) {$e_j$};
		\node [style=point] (5) at (1.75, -0.75) {$s_i$};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.25, 0) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (4) to (3);
		\draw [style=HardWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_84.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0) {\footnotesize $A$};
		\node [style=copoint] (3) at (0, 0.75) {$e$};
		\node [style=point] (4) at (0, -0.75) {$s_i$};
		\node [style=copoint] (5) at (1.75, 0.5) {$e_j$};
		\node [style=none] (6) at (1.75, -0.75) {};
		\node [style=none] (7) at (2.25, -0.25) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (4) to (3);
		\draw [style=HardWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_85.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0) {\footnotesize $B$};
		\node [style=copoint] (3) at (0.25, 0.75) {$e_j$};
		\node [style=point] (4) at (0.25, -0.75) {$s$};
		\node [style=point] (5) at (1.75, -0.75) {$s_i$};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (2.25, 0) {\footnotesize $B$};
		\node [style=none] (8) at (-2.5, 2) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (3.25, -2) {};
		\node [style=none] (12) at (3, -1.75) {\tiny $\mathsf{M}$};
		\node [style=none] (13) at (0.5, 3) {};
		\node [style=none] (14) at (1, 2.5) {$V_B$};
		\node [style=none] (15) at (-1.25, 0) {$\sum_{ij}t_{ij}$};
		\node [style=none] (16) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=FVecComplex] (6.center) to (13.center);
		\draw [style=HardWire] (4) to (3);
		\draw [style=HardWire] (5) to (16.center);
		\draw [style=HardWire, in=-90, out=90, looseness=1.25] (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_86.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -1.75) {\footnotesize $B$};
		\node [style=copoint] (3) at (-0.75, -1) {$e_j$};
		\node [style=point] (4) at (-0.75, -2.5) {$s$};
		\node [style=point] (5) at (-0.75, 1.25) {$s_i$};
		\node [style=none] (6) at (-0.75, 2.25) {};
		\node [style=none] (7) at (-0.25, 1.9) {\footnotesize $B$};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (0.25, 2.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 0.75) {\tiny $\mathsf{M}$};
		\node [style=none] (13) at (-0.75, 3.25) {};
		\node [style=none] (14) at (-0.25, 2.75) {$V_B$};
		\node [style=none] (15) at (-3.25, 0) {$\sum_{ij}\mathcolorbox{complex}{t_{ij}}$};
		\node [style=none] (16) at (-0.75, 2.25) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-1.75, -3.25) {};
		\node [style=none] (20) at (0.25, -3.25) {};
		\node [style=none] (21) at (0, -3) {\tiny $\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=FVecComplex] (6.center) to (13.center);
		\draw [style=HardWire] (5) to (16.center);
		\draw [style=FVecComplex] (17.center)
			 to (19.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw [style=HardWire] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_87.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.75) {\footnotesize $B$};
		\node [style=copoint] (3) at (-0.5, -1) {$e_j$};
		\node [style=point] (4) at (-0.5, -2.5) {$s$};
		\node [style=point] (5) at (-0.5, 1.25) {$s_i$};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (0, 1.9) {\footnotesize $B$};
		\node [style=none] (8) at (-1.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.25, 0.75) {\tiny $\mathsf{M}$};
		\node [style=none] (13) at (-0.5, 3.25) {};
		\node [style=none] (14) at (0, 2.75) {$V_B$};
		\node [style=none] (15) at (-3.25, 0) {$\sum_{ij}\mathcolorbox{complex}{t_{ij}}$};
		\node [style=none] (16) at (-0.5, 2.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, -3.25) {};
		\node [style=none] (21) at (0.25, -3) {\tiny $\mathds{C}$};
		\node [style=none] (22) at (-1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=FVecComplex] (6.center) to (13.center);
		\draw [style=HardWire] (5) to (16.center);
		\draw [style=ComplexMap] (20.center)
			 to (18.center)
			 to (17.center)
			 to (22.center)
			 to cycle;
		\draw [style=HardWire] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/Structure_theorem_88.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -0.75) {\footnotesize $B$};
		\node [style=copoint] (3) at (-1, 0) {$e_j$};
		\node [style=point] (5) at (-1, 2.25) {$s_i$};
		\node [style=none] (6) at (-1, 3.25) {};
		\node [style=none] (7) at (-0.5, 2.9) {\footnotesize $B$};
		\node [style=none] (8) at (-1.75, 3.25) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (-0.25, 1.5) {\tiny $\mathsf{M}$};
		\node [style=none] (13) at (-1, 4.25) {};
		\node [style=none] (14) at (-0.5, 3.75) {$V_B$};
		\node [style=none] (15) at (-3.25, 0) {$\sum_{ij}\mathcolorbox{complex}{t_{ij}}$};
		\node [style=none] (16) at (-1, 3.25) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (-0.25, -1.25) {\tiny $\mathds{C}$};
		\node [style=none] (22) at (-1.75, -1.5) {};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (0, -2.25) {};
		\node [style=none] (25) at (-1.75, -4) {};
		\node [style=none] (26) at (0, -4) {};
		\node [style=none] (27) at (-0.25, -3.75) {\tiny $\mathds{C}$};
		\node [style=point] (28) at (-1, -3.25) {$s$};
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=FVecComplex] (6.center) to (13.center);
		\draw [style=HardWire] (5) to (16.center);
		\draw [style=ComplexMap] (20.center)
			 to (18.center)
			 to (17.center)
			 to (22.center)
			 to cycle;
		\draw [style=ComplexMap] (26.center)
			 to (25.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=ComplexMap] (30.center) to (29.center);
		\draw [style=HardWire] (28) to (30.center);
		\draw [style=HardWire] (29.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_89.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (0.75, -2) {\tiny $\mathds{C}$};
		\node [style=point] (28) at (0, -1.5) {$s$};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=NodeSystemsToComplexVec] (31) at (0, 1) {$\chi_B$};
		\node [style=none] (32) at (0, 2.25) {};
		\node [style=none] (33) at (0.75, 0) {\footnotesize $\mathds{C}(B)$};
		\node [style=none] (34) at (0.5, 1.95) {\footnotesize $V_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (26.center)
			 to (25.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=ComplexMap] (30.center) to (29.center);
		\draw [style=HardWire] (28) to (30.center);
		\draw [style=FVecComplex] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=none] (10) at (1, 2.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0.75, 0.75) {\tiny$\mathds{C}$};
		\node [style=right label] (21) at (0, 0) {$\mathds{C}(A)$};
		\node [style=copoint] (22) at (0, 1.5) {$e_j$};
		\node [style=small box, fill={blue!20}] (23) at (0, -1) {$\phi_A$};
		\node [style=none] (24) at (0, -2) {};
		\node [style=right label] (25) at (0, -2) {$V_A$};
		\node [style=right label] (26) at (0, 0.75) {$A$};
		\node [style=none] (27) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={purple!20}, draw={purple!40}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=FVecComplex](23) to (24.center);
		\draw [style=ComplexMap] (23) to (27.center);
		\draw [style=HardWire] (27.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_90.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style=none] (27) at (0.5, -1.25) {\tiny $\mathsf{M}$};
		\node [style=point] (28) at (0, -0.75) {$s$};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0.75, 0.25) {}; 
		\node [style=none] (14) at (0.55, 0.75) {\footnotesize$V_B$};
        \node [style=none] (14) at (0.45, -0.15) {\footnotesize $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (23.center)
			 to (25.center)
			 to (26.center)
			 to (32.center)
			 to cycle;
		\draw [style=FVecComplex] (30.center) to (31.center);
		\draw [style=HardWire] (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_91.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1.5) {\footnotesize $B$};
		\node [style=copoint] (3) at (0.5, -0.75) {$e_j$};
		\node [style=point] (4) at (0.5, -2.25) {$s$};
		\node [style=point] (5) at (0.5, 0.75) {$s_i$};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (1, 1.5) {\footnotesize $B$};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [style=none] (10) at (-2.5, -3) {};
		\node [style=none] (11) at (1.75, -3) {};
		\node [style=none] (12) at (1.5, -2.75) {\tiny $\mathsf{M}$};
		\node [style=none] (13) at (0.5, 3.25) {};
		\node [style=none] (14) at (1, 2.75) {$V_B$};
		\node [style=none] (15) at (-1.25, 0) {$\sum_{ij}t_{ij}$};
		\node [style=none] (16) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (8.center)
			 to (10.center)
			 to (11.center)
			 to (9.center)
			 to cycle;
		\draw [style=FVecComplex] (6.center) to (13.center);
		\draw [style=HardWire] (4) to (3);
		\draw [style=HardWire] (5) to (16.center);
		\draw [style=HardWire, in=-90, out=90, looseness=1.25] (16.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_92.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=copoint] (28) at (0, 0.75) {$e$};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (14) at (0.45, -1) {\footnotesize$V_A$};
		\node [style=none] (14) at (0.4, 0.15) {\tiny $\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (23.center)
			 to (25.center)
			 to (26.center)
			 to (32.center)
			 to cycle;
		\draw [style=FVecComplex] (30.center) to (31.center);
		\draw [style=HardWire] (28) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_93.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.75, 1.75) {};
		\node [style=none] (27) at (0.5, -0.25) {\tiny $\mathds{C}$};
		\node [style=copoint] (28) at (0, 1) {$e$};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (14) at (0.55, -3) {\footnotesize$V_A$};
		\node [style=none] (14) at (-0.35, 0.15) {\footnotesize $A$};
		\node [style=NodeSystemsToComplexVec] (33) at (0, -2) {$\phi_A$};
		\node [style=none] (34) at (0, -3.75) {};
		\node [style=none] (35) at (0.75, -1.) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (36) at (0.75, 1.75) {};
		\node [style=none] (37) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (37.center)
			 to (23.center)
			 to (25.center)
			 to (36.center)
			 to cycle;
		\draw [style=ComplexMap] (33) to (30.center);
		\draw [style=HardWire] (30.center) to (28);
		\draw [style=FVecComplex] (34.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_94.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (1, 2.75) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (1, 5.25) {};
		\node [style=none] (9) at (-1, 5.25) {};
		\node [style=none] (10) at (0, 5.25) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 6.25) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0.75, 3.25) {\tiny$\mathds{C}$};
		\node [style=none] (15) at (0.75, 0.75) {\tiny$\mathsf{M}$};
		\node [style=none] (16) at (0.75, 6) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (17) at (-0.5, 4.75) {\footnotesize $A$};
		\node [style=none] (19) at (-0.5, 1) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 1.75) {$e_{j'}$};
		\node [style=point] (21) at (0, 4) {$s_{i'}$};
		\node [style=none] (22) at (-1, -3) {};
		\node [style=none] (23) at (1, -3) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (-1, -3.25) {};
		\node [style=none] (27) at (1, -3.25) {};
		\node [style=none] (28) at (1, -5.5) {};
		\node [style=none] (29) at (-1, -5.5) {};
		\node [style=none] (30) at (0, -5.5) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, -6.5) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0.75, -5.25) {\tiny$\mathds{C}$};
		\node [style=none] (35) at (0.75, -2.75) {\tiny$\mathsf{M}$};
		\node [style=none] (36) at (0.75, -6.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (37) at (-0.5, -5) {\footnotesize $A$};
		\node [style=none] (38) at (0.75, -0.25) {\footnotesize $V_A$};
		\node [style=none] (39) at (-0.5, -1.25) {\footnotesize $A$};
		\node [style=point] (42) at (0, -2) {$s_i$};
		\node [style=copoint] (43) at (0, -4.25) {$e_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=FVecComplex] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=FVecComplex] (11.center) to (13.center);
		\draw [style=HardWire] (11.center) to (20);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=ComplexMap] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=ComplexMap] (32.center) to (30.center);
		\draw [style=FVecComplex] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=FVecComplex] (31.center) to (33.center);
		\draw [style=HardWire] (42) to (31.center);
		\draw [style=HardWire] (30.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_95.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 4.5) {};
		\node [style=none] (9) at (-1, 4.5) {};
		\node [style=none] (10) at (0, 4.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 5.5) {};
		\node [style=none] (14) at (0.75, 2.5) {\tiny$\mathds{C}$};
		\node [style=none] (16) at (0.75, 5.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (17) at (-0.5, 4) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 0.75) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.25) {$s_{i'}$};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=none] (23) at (1, -1.75) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (-1, -2.25) {};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (1, -4.5) {};
		\node [style=none] (29) at (-1, -4.5) {};
		\node [style=none] (30) at (0, -4.5) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, -5.5) {};
		\node [style=none] (34) at (0.75, -4.25) {\tiny$\mathds{C}$};
		\node [style=none] (35) at (0.75, -1.5) {\tiny$\mathsf{M}$};
		\node [style=none] (36) at (0.75, -5.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (37) at (-0.5, -4) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -3.25) {$e_j$};
		\node [style=none] (44) at (-0.5, 0) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=ComplexMap] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=ComplexMap] (32.center) to (30.center);
		\draw [style=FVecComplex] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=HardWire] (42) to (31.center);
		\draw [style=HardWire] (30.center) to (43);
		\draw [style=HardWire] (31.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_96.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (1, 2.25) {};
		\node [style=none] (8) at (1, 4.5) {};
		\node [style=none] (9) at (-1, 4.5) {};
		\node [style=none] (10) at (0, 4.5) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0, 5.5) {};
		\node [style=none] (14) at (0.75, 2.5) {\tiny$\mathds{C}$};
		\node [style=none] (16) at (0.75, 5.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (17) at (-0.5, 4) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 0.75) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.25) {$s_{i'}$};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=none] (23) at (1, -1.75) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (-1, -2.25) {};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (1, -4.5) {};
		\node [style=none] (29) at (-1, -4.5) {};
		\node [style=none] (30) at (0, -4.5) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, -5.5) {};
		\node [style=none] (34) at (0.75, -4.25) {\tiny$\mathds{C}$};
		\node [style=none] (35) at (0.75, -1.5) {\tiny$\mathds{C}$};
		\node [style=none] (36) at (0.75, -5.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (37) at (-0.5, -4) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -3.25) {$e_j$};
		\node [style=none] (44) at (-0.5, 0) {\footnotesize $A$};
		\node [style=none] (45) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=ComplexMap] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=ComplexMap] (32.center) to (30.center);
		\draw [style=HardWire] (42) to (31.center);
		\draw [style=HardWire] (30.center) to (43);
		\draw [style=ComplexMap] (45.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=HardWire] (20) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_97.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 4.5) {};
		\node [style=none] (12) at (0, 5.5) {};
		\node [style=none] (16) at (0.75, 5.25) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (17) at (0.5, 4) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 1) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.25) {$s_{i'}$};
		\node [style=none] (26) at (-3, 4.5) {};
		\node [style=none] (27) at (2, 4.5) {};
		\node [style=none] (28) at (2, -3.75) {};
		\node [style=none] (29) at (-3, -3.75) {};
		\node [style=none] (30) at (0, -3.75) {};
		\node [style=none] (32) at (0, -4.75) {};
		\node [style=none] (34) at (1.75, -3.5) {\tiny$\mathds{C}$};
		\node [style=none] (36) at (0.75, -4.5) {\footnotesize $\mathds{C}(A)$};
		\node [style=none] (37) at (0.75, -3) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -2.5) {$e_j$};
		\node [style=none] (44) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (45) at (-1.5, 2) {$\sum_{i'j'}t_{i'j'}$};
		\node [style=none] (46) at (-1.5, -1.5) {$\sum_{ij}t_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (12.center) to (10.center);
		\draw [style=ComplexMap] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=ComplexMap] (32.center) to (30.center);
		\draw [style=HardWire] (30.center) to (43);
		\draw [style=HardWire] (20) to (42);
		\draw [style=HardWire] (21) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_98.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 4.75) {};
		\node [style=none] (12) at (0, 5.75) {};
		\node [style=none] (16) at (0.5, 5.5) {\footnotesize $V_A$};
		\node [style=none] (17) at (0.5, 4.25) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 1) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.5) {$s_{i'}$};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (0, -4.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (34) at (0.75, -1.5) {\tiny$\mathds{C}$};
		\node [style=none] (36) at (0.5, -5) {\footnotesize $V_A$};
		\node [style=none] (37) at (-0.5, -3.75) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -3) {$e_j$};
		\node [style=none] (44) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (45) at (-2.75, 2.25) {$\sum_{i'j'}\mathcolorbox{complex}{t_{i'j'}}$};
		\node [style=none] (46) at (-2.5, -2) {$\sum_{ij}\mathcolorbox{complex}{t_{ij}}$};
		\node [style=none] (47) at (-1, 2.5) {};
		\node [style=none] (48) at (1, 2.5) {};
		\node [style=none] (49) at (1, 4.75) {};
		\node [style=none] (50) at (-1, 4.75) {};
		\node [style=none] (51) at (0.75, 2.75) {\tiny$\mathsf{M}$};
		\node [style=none] (52) at (-1, -2.25) {};
		\node [style=none] (53) at (1, -2.25) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (-1, -4.25) {};
		\node [style=none] (56) at (0.75, -4) {\tiny$\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=HardWire] (20) to (42);
		\draw [style=FVecComplex] (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=FVecComplex] (10.center) to (12.center);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=FVecComplex] (54.center)
			 to (55.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=FVecComplex] (32.center) to (30.center);
		\draw [style=HardWire] (30.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/Structure_theorem_99.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 4.75) {};
		\node [style=none] (12) at (0, 5.75) {};
		\node [style=none] (16) at (0.5, 5.5) {\footnotesize $V_A$};
		\node [style=none] (17) at (0.5, 4.25) {\footnotesize $A$};
		\node [style=copoint] (20) at (0, 1) {$e_{j'}$};
		\node [style=point] (21) at (0, 3.5) {$s_{i'}$};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none] (28) at (1, -1.75) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (0, -4.25) {};
		\node [style=none] (32) at (0, -5.25) {};
		\node [style=none] (34) at (0.75, -1.5) {\tiny$\mathsf{M}$};
		\node [style=none] (36) at (0.5, -5) {\footnotesize $V_A$};
		\node [style=none] (37) at (-0.5, -3.75) {\footnotesize $A$};
		\node [style=point] (42) at (0, -0.75) {$s_i$};
		\node [style=copoint] (43) at (0, -3) {$e_j$};
		\node [style=none] (44) at (0.5, 0.25) {\footnotesize $A$};
		\node [style=none] (45) at (-2.75, 2.25) {$\sum_{i'j'}\mathcolorbox{complex}{t_{i'j'}}$};
		\node [style=none] (46) at (-2.5, -2) {$\sum_{ij}\mathcolorbox{complex}{t_{ij}}$};
		\node [style=none] (47) at (-1, 2.5) {};
		\node [style=none] (48) at (1, 2.5) {};
		\node [style=none] (49) at (1, 4.75) {};
		\node [style=none] (50) at (-1, 4.75) {};
		\node [style=none] (51) at (0.75, 2.75) {\tiny$\mathsf{M}$};
		\node [style=none] (52) at (-1, -2.25) {};
		\node [style=none] (53) at (1, -2.25) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (-1, -4.25) {};
		\node [style=none] (56) at (0.75, -4) {\tiny$\mathsf{M}$};
		\node [style=none] (57) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=FVecComplex] (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=FVecComplex] (10.center) to (12.center);
		\draw [style=HardWire] (21) to (10.center);
		\draw [style=FVecComplex] (54.center)
			 to (55.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=FVecComplex] (32.center) to (30.center);
		\draw [style=HardWire] (30.center) to (43);
		\draw [style=FVecComplex] (28.center)
			 to (57.center)
			 to (26.center)
			 to (29.center)
			 to cycle;
		\draw [style=HardWire] (42) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> FIRST/intro_fig.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (6.25, -2.25) {};
		\node [style=none] (91) at (8.75, -2.25) {};
		\node [style=none] (92) at (8.75, -5.25) {};
		\node [style=none] (93) at (6.25, -5.25) {};
		\node [style=none] (4) at (-3.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=none] (6) at (-3.75, -0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {$T$};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {$\stackrel{\mathsf{M}}{\mapsto}$};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none] (19) at (3.75, -0.25) {};
		\node [style=none] (20) at (2.75, 0.25) {$\Gamma_T$};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (2.25, -0.25) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (-3.75, 2.25) {};
		\node [style=none] (25) at (-1.75, 2.25) {};
		\node [style=none] (26) at (-2.75, 3.75) {};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=none] (28) at (-2.75, 2.75) {$e$};
		\node [style=none] (32) at (-5, -2.25) {};
		\node [style=none] (33) at (-3, -2.25) {};
		\node [style=none] (34) at (-4, -3.75) {};
		\node [style=none] (35) at (-4, -2.25) {};
		\node [style=none] (36) at (-4, -2.75) {$s$};
		\node [style=none] (37) at (-2.5, -2.25) {};
		\node [style=none] (38) at (-0.5, -2.25) {};
		\node [style=none] (39) at (-1.5, -3.75) {};
		\node [style=none] (40) at (-1.5, -2.25) {};
		\node [style=none] (41) at (-1.5, -2.75) {$s'$};
		\node [style=none] (42) at (0.5, -2.25) {};
		\node [style=none] (43) at (2.5, -2.25) {};
		\node [style=none] (44) at (1.5, -3.75) {};
		\node [style=none] (45) at (1.5, -2.25) {};
		\node [style=none] (46) at (1.5, -2.75) {$\mu_s$};
		\node [style=none] (47) at (3, -2.25) {};
		\node [style=none] (48) at (5, -2.25) {};
		\node [style=none] (49) at (4, -3.75) {};
		\node [style=none] (50) at (4, -2.25) {};
		\node [style=none] (51) at (4, -2.75) {$\mu_{s'}$};
		\node [style=none] (52) at (1.75, 2.25) {};
		\node [style=none] (53) at (3.75, 2.25) {};
		\node [style=none] (54) at (2.75, 3.75) {};
		\node [style=none] (55) at (2.75, 2.25) {};
		\node [style=none] (56) at (2.75, 2.75) {$\xi_e$};
		\node [style=none] (57) at (-4.25, -1.25) {$A$};
		\node [style=none] (58) at (-1.25, -1.25) {$A'$};
		\node [style=none] (59) at (-2.25, 1.5) {$B$};
		\node [style=none] (60) at (3.75, 1.5) {$\mathds{K}^{\Lambda_B}$};
		\node [style=none] (61) at (1, -1.25) {$\mathds{K}^{\Lambda_A}$};
		\node [style=none] (62) at (4.75, -1.25) {$\mathds{K}^{\Lambda_{A'}}$};
		\node [style=none] (63) at (5.5, 0.25) {$=$};
		\node [style=none] (68) at (9.25, 0.25) {$T$};
		\node [style=none] (70) at (7.5, -2.25) {};
		\node [style=none] (71) at (9.25, 0.75) {};
		\node [style=none] (76) at (9.25, 4) {$e$};
		\node [style=none] (80) at (7.5, -3.25) {};
		\node [style=none] (81) at (7.5, -3.75) {$s$};
		\node [style=none] (85) at (11, -3.25) {};
		\node [style=none] (86) at (11, -3.75) {$s'$};
		\node [style=none] (87) at (7, -2.75) {$A$};
		\node [style=none] (88) at (11.5, -2.75) {$A'$};
		\node [style=none] (89) at (8.5, 3) {$B$};
		\node [style=none] (94) at (8.5, -5) {\tiny $\mathsf{M}$};
		\node [style=none] (95) at (8.75, -0.25) {};
		\node [style=none] (77) at (6.5, -3.25) {};
		\node [style=none] (79) at (7.5, -4.75) {};
		\node [style=none] (96) at (8.5, -3.25) {};
		\node [style=none] (99) at (9.75, -2.25) {};
		\node [style=none] (100) at (12.25, -2.25) {};
		\node [style=none] (101) at (12.25, -5.25) {};
		\node [style=none] (102) at (9.75, -5.25) {};
		\node [style=none] (103) at (12, -5) {\tiny $\mathsf{M}$};
		\node [style=none] (104) at (8, 5.5) {};
		\node [style=none] (105) at (10.5, 5.5) {};
		\node [style=none] (106) at (10.5, 2.5) {};
		\node [style=none] (107) at (8, 2.5) {};
		\node [style=none] (108) at (7.5, 1.5) {};
		\node [style=none] (109) at (11, 1.5) {};
		\node [style=none] (110) at (11, -1) {};
		\node [style=none] (111) at (7.5, -1) {};
		\node [style=none] (112) at (11, -2.25) {};
		\node [style=none] (113) at (9.75, -0.25) {};
		\node [style=none] (83) at (12, -3.25) {};
		\node [style=none] (84) at (11, -4.75) {};
		\node [style=none] (97) at (10, -3.25) {};
		\node [style=none] (73) at (10.25, 3.5) {};
		\node [style=none] (74) at (9.25, 5) {};
		\node [style=none] (98) at (8.25, 3.5) {};
		\node [style=none] (114) at (9.25, 2.5) {};
		\node [style=none] (115) at (9.25, 3.5) {};
		\node [style=none] (116) at (10.25, 2.75) {\tiny $\mathsf{M}$};
		\node [style=none] (64) at (8.25, 0.75) {};
		\node [style=none] (66) at (8.25, -0.25) {};
		\node [style=none] (67) at (10.25, -0.25) {};
		\node [style=none] (117) at (9.25, 1.5) {};
		\node [style=none] (118) at (10.25, 0.75) {};
		\node [style=none] (119) at (9.75, -1) {};
		\node [style=none] (120) at (8.75, -1) {};
		\node [style=none] (121) at (10, 2) {$\mathds{K}^{\Lambda_B}$};
		\node [style=none] (122) at (7, -1.5) {$\mathds{K}^{\Lambda_A}$};
		\node [style=none] (123) at (11.75, -1.5) {$\mathds{K}^{\Lambda_{A'}}$};
		\node [style=none] (124) at (10.75, -0.75) {\tiny $\mathsf{M}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=HardWire] (4.center) to (5.center);
		\draw [style=HardWire] (5.center) to (7.center);
		\draw [style=HardWire] (7.center) to (6.center);
		\draw [style=HardWire] (6.center) to (4.center);
		\draw [style=FVecComplex] (18.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=HardWire] (24.center) to (25.center);
		\draw [style=HardWire] (25.center) to (26.center);
		\draw [style=HardWire] (26.center) to (24.center);
		\draw [style=HardWire] (11.center) to (27.center);
		\draw [style=HardWire] (32.center) to (33.center);
		\draw [style=HardWire] (33.center) to (34.center);
		\draw [style=HardWire] (34.center) to (32.center);
		\draw [style=HardWire, in=90, out=-90] (10.center) to (35.center);
		\draw [style=HardWire] (37.center) to (38.center);
		\draw [style=HardWire] (38.center) to (39.center);
		\draw [style=HardWire] (39.center) to (37.center);
		\draw [style=HardWire, in=90, out=-90] (9.center) to (40.center);
		\draw [style=FVecComplex] (43.center)
			 to (44.center)
			 to (42.center)
			 to cycle;
		\draw [style=FVecComplex] (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [style=FVecComplex] (54.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=FVecComplex] (55.center) to (23.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=1.25] (45.center) to (22.center);
		\draw [style=FVecComplexWire, in=90, out=-90, looseness=1.25] (21.center) to (50.center);
		\draw [style=FVecComplex] (92.center)
			 to (93.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=white] (79.center)
			 to (77.center)
			 to (96.center)
			 to cycle;
		\draw [style=HardWire] (77.center) to (96.center);
		\draw [style=HardWire] (96.center) to (79.center);
		\draw [style=HardWire] (79.center) to (77.center);
		\draw [style=HardWire] (80.center) to (70.center);
		\draw [style=FVecComplex] (101.center)
			 to (102.center)
			 to (99.center)
			 to (100.center)
			 to cycle;
		\draw [style=FVecComplex] (104.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [style=FVecComplex] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=HardWire] (85.center) to (112.center);
		\draw [style=white] (97.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style=HardWire] (97.center) to (83.center);
		\draw [style=HardWire] (83.center) to (84.center);
		\draw [style=HardWire] (84.center) to (97.center);
		\draw [style=white] (74.center)
			 to (98.center)
			 to (73.center)
			 to cycle;
		\draw [style=HardWire] (114.center) to (115.center);
		\draw [style=HardWire] (71.center) to (117.center);
		\draw [style=white] (66.center)
			 to (67.center)
			 to (118.center)
			 to (64.center)
			 to cycle;
		\draw [style=HardWire] (64.center) to (118.center);
		\draw [style=HardWire] (118.center) to (67.center);
		\draw [style=HardWire] (67.center) to (66.center);
		\draw [style=HardWire] (66.center) to (64.center);
		\draw [style=HardWire] (95.center) to (120.center);
		\draw [style=HardWire] (113.center) to (119.center);
		\draw [style=FVecComplexWire, in=-90, out=90, looseness=1.25] (70.center) to (120.center);
		\draw [style=FVecComplexWire, in=90, out=-90] (119.center) to (112.center);
		\draw [style=FVecComplexWire] (117.center) to (114.center);
		\draw [style=HardWire] (98.center) to (73.center);
		\draw [style=HardWire] (73.center) to (74.center);
		\draw [style=HardWire] (74.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> FIRST/intro_fig_2.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-7.5, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-4.5, -1.5) {};
		\node [style=none] (5) at (-7.5, -1.5) {};
		\node [style=none] (6) at (-4.8, -1.25) {\tiny$\mathds{C}$};
		\node [style=processes] (7) at (-6, 0.25) {$T$};
		\node [style=none] (8) at (-6, 2) {};
		\node [style=none] (9) at (-6, -1.5) {};
		\node [style=none] (12) at (-5, -2.25) {$\mathds{C}(A)$};
		\node [style=none] (13) at (-5, 2.5) {$\mathds{C}(B)$};
		\node [style=NodeSystemsToComplexVec] (14) at (-6, -3.5) {$\chi_A^{-1}$};
		\node [style=NodeSystemsToComplexVec] (15) at (-6, 3.5) {$\chi_B$};
		\node [style=none] (16) at (-6, -5.5) {};
		\node [style=none] (17) at (-6, 5) {};
		\node [style=none] (18) at (-5.65, -0.75) {$A$};
		\node [style=none] (19) at (-5.65, 1.25) {$B$};
		\node [style=none] (20) at (-5, -5) {$\mathds{C}^{\Lambda_A}$};
		\node [style=none] (21) at (-5, 4.5) {$\mathds{C}^{\Lambda_B}$};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (1.7, -1.25) {\tiny$\mathds{C}$};
		\node [style=processes] (27) at (0.5, 0.25) {$T$};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (1.5, -2.25) {$\mathds{C}(A)$};
		\node [style=none] (31) at (1.5, 2.5) {$\mathds{C}(B)$};
		\node [style=NodeSystemsToComplexVec] (32) at (0.5, -3.5) {$\underline{\chi_A}^{-1}\circ \mathsf{Q}(\mathrm{id}_A)$};
		\node [style=NodeSystemsToComplexVec] (33) at (0.5, 3.5) {$\chi_B$};
		\node [style=none] (34) at (0.5, -5.5) {};
		\node [style=none] (35) at (0.5, 5) {};
		\node [style=none] (36) at (0.85, -0.75) {$A$};
		\node [style=none] (37) at (0.85, 1.25) {$B$};
		\node [style=none] (38) at (1.5, -5) {$\mathds{C}^{\Lambda_A}$};
		\node [style=none] (39) at (1.5, 4.5) {$\mathds{C}^{\Lambda_B}$};
		\node [style=none] (58) at (-6, -6.5) {Functor};
		\node [style=none] (59) at (-6, -7.25) {Complex-valued};
		%\node [style=none] (60) at (-6, -8) {Finite};
		\node [style=none] (61) at (0.5, -6.5) {Semifunctor};
		\node [style=none] (62) at (0.5, -7.25) {Complex-valued};
		%\node [style=none] (63) at (0.5, -8) {Finite and Infinite};
		\node [style=none] (67) at (-3.75, 0) {,};
		\node [style=none] (69) at (-13.25, 2) {};
		\node [style=none] (70) at (-10.25, 2) {};
		\node [style=none] (72) at (-13.25, -1.5) {};
		\node [style=none] (73) at (-10.55, -1.25) {\tiny$\mathsf{Q}$};
		\node [style=processes] (74) at (-11.75, 0.25) {$T$};
		\node [style=none] (75) at (-11.75, 2) {};
		\node [style=none] (76) at (-11.75, -1.5) {};
		\node [style=none] (77) at (-10.75, -2.25) {$\mathds{C}^{\Lambda_A}$};
		\node [style=none] (78) at (-10.75, 2.5) {$\mathds{C}^{\Lambda_B}$};
		\node [style=none] (79) at (-11.4, -0.75) {$A$};
		\node [style=none] (80) at (-11.4, 1.25) {$B$};
		\node [style=none] (81) at (-9, 0) {$=$};
		\node [style=none] (82) at (-10.25, -1.5) {};
		\node [style=none] (83) at (-11.75, 3.25) {};
		\node [style=none] (84) at (-11.75, -3) {};
		\node [style=none] (85) at (-10.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ComplexMap] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw [style=HardWire] (9.center) to (8.center);
		\draw [style=ComplexMap] (8.center) to (15);
		\draw [style=ComplexMap] (14) to (9.center);
		\draw [style=FVecComplex] (16.center) to (14);
		\draw [style=FVecComplex] (15) to (17.center);
		\draw [style=ComplexMap] (24.center)
			 to (23.center)
			 to (22.center)
			 to (25.center)
			 to cycle;
		\draw [style=HardWire] (29.center) to (28.center);
		\draw [style=ComplexMap] (28.center) to (33);
		\draw [style=ComplexMap] (32) to (29.center);
		\draw [style=FVecComplex] (34.center) to (32);
		\draw [style=FVecComplex] (33) to (35.center);
		\draw [style=FVecComplex] (72.center)
			 to (82.center)
			 to (85.center)
			 to (69.center)
			 to cycle;
		\draw [style=FVecComplex] (75.center) to (83.center);
		\draw [style=FVecComplex] (84.center) to (76.center);
		\draw [style=HardWire] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

